Face Dimensions of General-Purpose Cutting Planes for Mixed-Integer Linear Programs

Cutting planes are a key ingredient to successfully solve mixed-integer linear programs. For specific problems, their strength is often theoretically assessed by showing that they are facet-defining for the corresponding mixed-integer hull. In this paper we experimentally investigate the dimensions of faces induced by general-purpose cutting planes generated by a state-of-the-art solver. Therefore, we relate the dimension of each cutting plane to its impact in a branch-and-bound algorithm.

==> appendix_plots.tex <==
\begin{tikzpicture}[overlay,yshift=-0.75\textheight]
  \node[anchor=north east] at (0.5\textwidth,0.75\textheight) {% row 1, left
\message{Instance <bell3a>.}
% \message{Instance <bell3a> has 25 / 25 cuts.}
% \message{Instance <bell3a> has main dimension 121.}
% \message{Instance <bell3a> required 53075 nodes.}
% \message{Instance <bell3a> has 25 cuts of type 'R'.}
  \hspace{-5mm}\begin{tikzpicture}
    \begin{axis}[
      enlargelimits = 0.05,
      xlabel = {\textbf{bell3a}: \textcolor{red}{$L = 5$} cuts},
      width = 75mm, % old: 66
      height = 60mm, % old: 51
      xtick={0,4,8,12,16},
      xticklabels={0,$30$,$60$,$90$,$120$},
      xmin = -1,
      xmax = 17,
      ymin = 0.939278,
      ymax = 1,
      grid = major,
      colormap = {blueorangered}{rgb255(0cm)=(0,0,255); rgb255(1cm)=(255,128,0); rgb255(2cm)=(255,0,0)},
      colormap name = blueorangered,
    ]
    \draw[black!50!white,thick,dashed] (axis cs:-2,0.973976) -- (axis cs:18,0.973976);
    \drawMark{-1}{0.969639} \drawTriangle{-1}{0.969639}{0}{blue}
    \drawMark{0}{0.969639} \drawTriangle{0}{0.969639}{0}{blue}
    \drawMark{13}{0.965302} \drawTriangle{13}{0.965302}{0}{blue}
    \drawMark{14}{0.969639} \drawTriangle{14}{0.969639}{0}{blue}
    \drawMark{15}{0.939278} \drawTriangle{15}{0.939278}{0}{blue}
    \drawMark{15}{0.95229} \drawTriangle{15}{0.95229}{0}{blue}
    \drawMark{15}{0.960964} \drawTriangle{15}{0.960964}{0}{blue}
    \drawMark{15}{0.965302} \drawTriangle{15}{0.965302}{0}{yellow}
    \drawMark{15}{0.969639} \drawTriangle{15}{0.969639}{0}{red}
    \drawMark{16}{0.956627} \drawTriangle{16}{0.956627}{0}{blue}
    \drawMark{16}{0.965302} \drawTriangle{16}{0.965302}{0}{blue}
    \drawMark{16}{0.969639} \drawTriangle{16}{0.969639}{0}{orange}
    \drawMark{16}{0.973976} \drawTriangle{16}{0.973976}{0}{blue}
    \drawMark{16}{1} \drawTriangle{16}{1}{0}{blue}
    \drawMark{17}{0.969639} \drawTriangle{17}{0.969639}{0}{cyan}
    \end{axis}
  \end{tikzpicture}    
  };
  \node[anchor=north east] at (1.0\textwidth,0.75\textheight) {% row 1, right
\message{Instance <bell5>.}
% \message{Instance <bell5> has 37 / 53 cuts.}
% \message{Instance <bell5> has main dimension 97.}
% \message{Instance <bell5> required 7815 nodes.}
% \message{Instance <bell5> has 36 cuts of type 'R'.}
% \message{Instance <bell5> has 1 cuts of type 'M'.}
  \begin{tikzpicture}
    \begin{axis}[
      enlargelimits = 0.05,
      xlabel = {\textbf{bell5}: \textcolor{red}{$L = 3$} cuts},
      width = 75mm,
      height = 60mm,
      xtick={0,4,8,12,16},
      xticklabels={0,$24$,$48$,$72$,$96$},
      xmin = -1,
      xmax = 17,
      ymin = 0.975477,
      ymax = 1,
      grid = major,
      colormap = {blueorangered}{rgb255(0cm)=(0,0,255); rgb255(1cm)=(255,128,0); rgb255(2cm)=(255,0,0)},
      colormap name = blueorangered,
    ]
    \draw[black!50!white,thick,dashed] (axis cs:-2,0.984235) -- (axis cs:18,0.984235);
    \drawMark{-1}{0.97898} \drawTriangle{-1}{0.97898}{0}{blue}
    \drawMark{-1}{0.982484} \drawTriangle{-1}{0.982484}{0}{yellow}
    \drawMark{-1}{0.985987} \drawTriangle{-1}{0.985987}{0}{blue}
    \drawMark{-1}{0.991242} \drawTriangle{-1}{0.991242}{0}{blue}
    \drawMark{-1}{0.992993} \drawTriangle{-1}{0.992993}{0}{blue}
    \drawMark{-1}{0.996497} \drawTriangle{-1}{0.996497}{0}{blue}
    \drawMark{14}{0.97898} \drawTriangle{14}{0.97898}{0}{yellow}
    \drawMark{14}{0.982484} \drawTriangle{14}{0.982484}{0}{yellow}
    \drawMark{14}{0.984235} \drawTriangle{14}{0.984235}{0}{yellow}
    \drawMark{14}{0.996497} \drawTriangle{14}{0.996497}{0}{blue}
    \drawMark{15}{0.975477} \drawTriangle{15}{0.975477}{0}{yellow}
    \drawMark{15}{0.977229} \drawTriangle{15}{0.977229}{0}{blue}
    \drawMark{15}{0.982484} \drawTriangle{15}{0.982484}{0}{yellow}
    \drawMark{15}{0.984235} \drawTriangle{15}{0.984235}{0}{yellow}
    \drawMark{15}{0.987739} \drawTriangle{15}{0.987739}{-240}{blue} \drawTriangle{15}{0.987739}{0}{blue}
    \drawMark{15}{0.991242} \drawTriangle{15}{0.991242}{0}{blue}
    \drawMark{15}{0.992993} \drawTriangle{15}{0.992993}{0}{blue}
    \drawMark{15}{0.996497} \drawTriangle{15}{0.996497}{0}{blue}
    \drawMark{15}{1} \drawTriangle{15}{1}{0}{blue}
    \drawMark{16}{0.975477} \drawTriangle{16}{0.975477}{0}{blue}
    \drawMark{16}{0.982484} \drawTriangle{16}{0.982484}{0}{red}
    \drawMark{16}{0.984235} \drawTriangle{16}{0.984235}{0}{blue}
    \drawMark{16}{0.987739} \drawTriangle{16}{0.987739}{0}{blue}
    \drawMark{16}{0.992993} \drawTriangle{16}{0.992993}{0}{blue}
    \drawMark{16}{0.994745} \drawTriangle{16}{0.994745}{0}{yellow}
    \drawMark{16}{0.996497} \drawTriangle{16}{0.996497}{0}{blue}
    \end{axis}
  \end{tikzpicture}    
  };
  \node[anchor=north east] at (0.5\textwidth,0.50\textheight) {% row 2, left
\message{Instance <dcmulti>.}
% \message{Instance <dcmulti> has 137 / 172 cuts.}
% \message{Instance <dcmulti> has main dimension 467.}
% \message{Instance <dcmulti> required 773 nodes.}
% \message{Instance <dcmulti> has 137 cuts of type 'R'.}
  \begin{tikzpicture}
    \begin{axis}[
      enlargelimits = 0.05,
      xlabel = {\textbf{dcmulti}: \textcolor{red}{$L = 38$} cuts},
      width = 75mm,
      height = 60mm,
      xtick={0,4,8,12,16},
      xticklabels={0,$116$,$233$,$349$,$466$},
      xmin = -1,
      xmax = 17,
      ymin = 0.82872,
      ymax = 1,
      grid = major,
      colormap = {blueorangered}{rgb255(0cm)=(0,0,255); rgb255(1cm)=(255,128,0); rgb255(2cm)=(255,0,0)},
      colormap name = blueorangered,
    ]
    \draw[black!50!white,thick,dashed] (axis cs:-2,0.938829) -- (axis cs:18,0.938829);
    \drawMark{-1}{0.938829} \drawTriangle{-1}{0.938829}{0}{blue}
    \drawMark{-1}{0.951063} \drawTriangle{-1}{0.951063}{0}{cyan}
    \drawMark{-1}{0.963297} \drawTriangle{-1}{0.963297}{0}{cyan}
    \drawMark{-1}{0.975531} \drawTriangle{-1}{0.975531}{0}{blue}
    \drawMark{-1}{1} \drawTriangle{-1}{1}{0}{blue}
    \drawMark{6}{0.938829} \drawTriangle{6}{0.938829}{0}{blue}
    \drawMark{9}{0.926594} \drawTriangle{9}{0.926594}{0}{blue}
    \drawMark{10}{0.926594} \drawTriangle{10}{0.926594}{0}{blue}
    \drawMark{11}{0.865423} \drawTriangle{11}{0.865423}{0}{blue}
    \drawMark{11}{0.926594} \drawTriangle{11}{0.926594}{0}{blue}
    \drawMark{11}{0.951063} \drawTriangle{11}{0.951063}{0}{blue}
    \drawMark{12}{0.938829} \drawTriangle{12}{0.938829}{0}{blue}
    \drawMark{12}{0.951063} \drawTriangle{12}{0.951063}{0}{blue}
    \drawMark{13}{0.877657} \drawTriangle{13}{0.877657}{0}{blue}
    \drawMark{13}{0.926594} \drawTriangle{13}{0.926594}{0}{blue}
    \drawMark{13}{0.938829} \drawTriangle{13}{0.938829}{0}{blue}
    \drawMark{13}{0.951063} \drawTriangle{13}{0.951063}{0}{blue}
    \drawMark{14}{0.82872} \drawTriangle{14}{0.82872}{0}{blue}
    \drawMark{14}{0.902126} \drawTriangle{14}{0.902126}{0}{blue}
    \drawMark{14}{0.926594} \drawTriangle{14}{0.926594}{0}{blue}
    \drawMark{14}{0.938829} \drawTriangle{14}{0.938829}{0}{cyan}
    \drawMark{14}{0.951063} \drawTriangle{14}{0.951063}{0}{blue}
    \drawMark{15}{0.877657} \drawTriangle{15}{0.877657}{0}{blue}
    \drawMark{15}{0.902126} \drawTriangle{15}{0.902126}{0}{blue}
    \drawMark{15}{0.91436} \drawTriangle{15}{0.91436}{0}{blue}
    \drawMark{15}{0.926594} \drawTriangle{15}{0.926594}{0}{blue}
    \drawMark{15}{0.938829} \drawTriangle{15}{0.938829}{0}{red}
    \drawMark{15}{0.951063} \drawTriangle{15}{0.951063}{0}{orange}
    \drawMark{15}{0.963297} \drawTriangle{15}{0.963297}{0}{blue}
    \drawMark{16}{0.938829} \drawTriangle{16}{0.938829}{0}{blue}
    \drawMark{16}{0.951063} \drawTriangle{16}{0.951063}{0}{blue}
    \drawMark{16}{0.963297} \drawTriangle{16}{0.963297}{0}{blue}
    \drawMark{16}{0.975531} \drawTriangle{16}{0.975531}{0}{blue}
    \end{axis}
  \end{tikzpicture}    
  };
  \node[anchor=north east] at (1.0\textwidth,0.50\textheight) {% row 2, right
\message{Instance <egout>.}
% \message{Instance <egout> has 98 / 125 cuts.}
% \message{Instance <egout> has main dimension 41.}
% \message{Instance <egout> required 1 nodes.}
% \message{Instance <egout> has 97 cuts of type 'R'.}
% \message{Instance <egout> has 1 cuts of type 'F'.}
  \begin{tikzpicture}
    \begin{axis}[
      enlargelimits = 0.05,
      xlabel = {\textbf{egout}: \textcolor{red}{$L = 31$} cuts},
      width = 75mm,
      height = 60mm,
      xtick={0,4,8,12,16},
      xticklabels={0,$10$,$20$,$30$,$40$},
      xmin = -1,
      xmax = 17,
      ymin = 0,
      ymax = 1,
      grid = major,
      colormap = {blueorangered}{rgb255(0cm)=(0,0,255); rgb255(1cm)=(255,128,0); rgb255(2cm)=(255,0,0)},
      colormap name = blueorangered,
    ]
    \draw[black!50!white,thick,dashed] (axis cs:-2,0.5) -- (axis cs:18,0.5);
    \drawMark{-1}{0.5} \drawTriangle{-1}{0.5}{-180}{blue} \drawTriangle{-1}{0.5}{0}{blue}
    \drawMark{-1}{0.571429} \drawTriangle{-1}{0.571429}{0}{blue}
    \drawMark{1}{0.571429} \drawTriangle{1}{0.571429}{0}{blue}
    \drawMark{2}{0.5} \drawTriangle{2}{0.5}{0}{blue}
    \drawMark{2}{0.571429} \drawTriangle{2}{0.571429}{0}{blue}
    \drawMark{3}{0.571429} \drawTriangle{3}{0.571429}{0}{blue}
    \drawMark{4}{0.5} \drawTriangle{4}{0.5}{0}{blue}
    \drawMark{4}{0.571429} \drawTriangle{4}{0.571429}{0}{blue}
    \drawMark{6}{0.571429} \drawTriangle{6}{0.571429}{0}{blue}
    \drawMark{7}{0.571429} \drawTriangle{7}{0.571429}{0}{blue}
    \drawMark{8}{0.5} \drawTriangle{8}{0.5}{0}{blue}
    \drawMark{8}{0.571429} \drawTriangle{8}{0.571429}{0}{blue}
    \drawMark{10}{0.5} \drawTriangle{10}{0.5}{0}{blue}
    \drawMark{11}{0.5} \drawTriangle{11}{0.5}{0}{blue}
    \drawMark{11}{0.571429} \drawTriangle{11}{0.571429}{0}{blue}
    \drawMark{12}{0.5} \drawTriangle{12}{0.5}{0}{blue}
    \drawMark{13}{0.5} \drawTriangle{13}{0.5}{0}{cyan}
    \drawMark{14}{0.5} \drawTriangle{14}{0.5}{0}{blue}
    \drawMark{14}{0.571429} \drawTriangle{14}{0.571429}{0}{blue}
    \drawMark{15}{0.5} \drawTriangle{15}{0.5}{0}{cyan}
    \drawMark{15}{0.571429} \drawTriangle{15}{0.571429}{0}{cyan}
    \drawMark{15}{0.642857} \drawTriangle{15}{0.642857}{0}{blue}
    \drawMark{16}{0.5} \drawTriangle{16}{0.5}{0}{cyan}
    \drawMark{17}{0} \drawTriangle{17}{0}{0}{cyan}
    \drawMark{17}{0.5} \drawTriangle{17}{0.5}{0}{red}
    \drawMark{17}{1} \drawTriangle{17}{1}{0}{blue}
    \end{axis}
  \end{tikzpicture}    
  };
  \node[anchor=north east] at (0.5\textwidth,0.25\textheight) {% row 3, left
\message{Instance <flugpl>.}
% \message{Instance <flugpl> has 42 / 42 cuts.}
% \message{Instance <flugpl> has main dimension 9.}
% \message{Instance <flugpl> required 1753 nodes.}
% \message{Instance <flugpl> has 42 cuts of type 'R'.}
  \phantom{x}
  \hspace{-2.5mm}
  \begin{tikzpicture} % similar to khb05250
    \begin{axis}[
      enlargelimits = 0.05,
      xlabel = {\textbf{flugpl}: \textcolor{red}{$L = 11$} cuts},
      width = 75mm,
      height = 60mm,
      xtick={0,4,8,12,16},
      xticklabels={0,$2$,$4$,$6$,$8$},
      xmin = -1,
      xmax = 17,
      ymin = 0.552839,
      ymax = 1,
      grid = major,
      colormap = {blueorangered}{rgb255(0cm)=(0,0,255); rgb255(1cm)=(255,128,0); rgb255(2cm)=(255,0,0)},
      colormap name = blueorangered,
    ]
    \draw[black!50!white,thick,dashed] (axis cs:-2,0.648659) -- (axis cs:18,0.648659);
    \drawMark{-1}{0.552839} \drawTriangle{-1}{0.552839}{0}{blue}
    \drawMark{-1}{0.584779} \drawTriangle{-1}{0.584779}{0}{cyan}
    \drawMark{-1}{0.648659} \drawTriangle{-1}{0.648659}{0}{cyan}
    \drawMark{-1}{0.680599} \drawTriangle{-1}{0.680599}{0}{green}
    \drawMark{-1}{0.712539} \drawTriangle{-1}{0.712539}{0}{red}
    \drawMark{-1}{0.744479} \drawTriangle{-1}{0.744479}{0}{green}
    \drawMark{-1}{0.77642} \drawTriangle{-1}{0.77642}{0}{yellow}
    \drawMark{-1}{0.80836} \drawTriangle{-1}{0.80836}{0}{cyan}
    \drawMark{-1}{0.8403} \drawTriangle{-1}{0.8403}{0}{cyan}
    \drawMark{-1}{0.87224} \drawTriangle{-1}{0.87224}{0}{blue}
    \drawMark{-1}{0.90418} \drawTriangle{-1}{0.90418}{0}{blue}
    \drawMark{-1}{1} \drawTriangle{-1}{1}{0}{blue}
    \drawMark{14}{0.712539} \drawTriangle{14}{0.712539}{0}{blue}
    \end{axis}
  \end{tikzpicture}    
  };
  \node[anchor=north east] at (1.0\textwidth,0.25\textheight) {% row 3, right
\message{Instance <gen>.}
% \message{Instance <gen> has 25 / 28 cuts.}
% \message{Instance <gen> has main dimension 540.}
% \message{Instance <gen> required 21 nodes.}
% \message{Instance <gen> has 17 cuts of type 'L'.}
% \message{Instance <gen> has 8 cuts of type 'R'.}
  \begin{tikzpicture}
    \begin{axis}[
      enlargelimits = 0.05,
      xlabel = {\textbf{gen}: \textcolor{red}{$L = 5$} cuts},
      width = 75mm,
      height = 60mm,
      xtick={0,4,8,12,16},
      xticklabels={0,$134$,$269$,$404$,$539$},
      xmin = -1,
      xmax = 17,
      ymin = 0.537802,
      ymax = 1,
      grid = major,
      colormap = {blueorangered}{rgb255(0cm)=(0,0,255); rgb255(1cm)=(255,128,0); rgb255(2cm)=(255,0,0)},
      colormap name = blueorangered,
    ]
    \draw[black!50!white,thick,dashed] (axis cs:-2,0.570816) -- (axis cs:18,0.570816);
    \drawMark{11}{0.570816} \drawTriangle{11}{0.570816}{0}{blue}
    \drawMark{13}{0.537802} \drawTriangle{13}{0.537802}{0}{cyan}
    \drawMark{15}{0.537802} \drawTriangle{15}{0.537802}{60}{red} \drawTriangle{15}{0.537802}{0}{blue}
    \drawMark{15}{0.570816} \drawTriangle{15}{0.570816}{60}{yellow}
    \drawMark{15}{0.60383} \drawTriangle{15}{0.60383}{0}{blue}
    \drawMark{15}{0.636844} \drawTriangle{15}{0.636844}{60}{cyan}
    \drawMark{16}{0.537802} \drawTriangle{16}{0.537802}{60}{orange}
    \drawMark{16}{0.570816} \drawTriangle{16}{0.570816}{60}{blue}
    \drawMark{16}{0.60383} \drawTriangle{16}{0.60383}{60}{blue}
    \drawMark{16}{1} \drawTriangle{16}{1}{60}{blue}
    \drawMark{17}{0.537802} \drawTriangle{17}{0.537802}{0}{blue}
    \drawMark{17}{0.570816} \drawTriangle{17}{0.570816}{0}{cyan}
    \end{axis}
  \end{tikzpicture}    
  };
\end{tikzpicture}

  
  
  
  
  
  
  
  
  
\newpage

  \begin{tikzpicture}[overlay,yshift=-\textheight]
    \node[anchor=north east] at (0.5\textwidth,1.00\textheight) {% row 1, left
\message{Instance <gesa2>.}
% \message{Instance <gesa2> has 443 / 470 cuts.}
% \message{Instance <gesa2> has main dimension 1176.}
% \message{Instance <gesa2> required 21114 nodes.}
% \message{Instance <gesa2> has 16 cuts of type 'L'.}
% \message{Instance <gesa2> has 419 cuts of type 'R'.}
% \message{Instance <gesa2> has 2 cuts of type 'Z'.}
% \message{Instance <gesa2> has 6 cuts of type 'F'.}
  \hspace{-4mm}
  \begin{tikzpicture}
    \begin{axis}[
      enlargelimits = 0.05,
      xlabel = {\textbf{gesa2}: \textcolor{red}{$L = 139$} cuts},
      width = 75mm,
      height = 60mm,
      xtick={0,4,8,12,16},
      xticklabels={0,$293$,$587$,$881$,$1175$},
      xmin = -1,
      xmax = 17,
      ymin = 0.519698,
      ymax = 0.900399,
      grid = major,
      colormap = {blueorangered}{rgb255(0cm)=(0,0,255); rgb255(1cm)=(255,128,0); rgb255(2cm)=(255,0,0)},
      colormap name = blueorangered,
    ]
    \draw[black!50!white,thick,dashed] (axis cs:-2,0.737241) -- (axis cs:18,0.737241);
    \drawMark{-1}{0.546891} \drawTriangle{-1}{0.546891}{0}{blue}
    \drawMark{-1}{0.574084} \drawTriangle{-1}{0.574084}{0}{cyan}
    \drawMark{-1}{0.601277} \drawTriangle{-1}{0.601277}{0}{blue}
    \drawMark{-1}{0.655663} \drawTriangle{-1}{0.655663}{0}{blue}
    \drawMark{-1}{0.737241} \drawTriangle{-1}{0.737241}{0}{cyan}
    \drawMark{-1}{0.764434} \drawTriangle{-1}{0.764434}{0}{blue}
    \drawMark{0}{0.574084} \drawTriangle{0}{0.574084}{0}{blue}
    \drawMark{6}{0.601277} \drawTriangle{6}{0.601277}{0}{blue}
    \drawMark{10}{0.737241} \drawTriangle{10}{0.737241}{0}{blue}
    \drawMark{12}{0.737241} \drawTriangle{12}{0.737241}{0}{blue}
    \drawMark{14}{0.574084} \drawTriangle{14}{0.574084}{0}{blue}
    \drawMark{14}{0.601277} \drawTriangle{14}{0.601277}{0}{blue}
    \drawMark{15}{0.519698} \drawTriangle{15}{0.519698}{0}{blue}
    \drawMark{15}{0.546891} \drawTriangle{15}{0.546891}{0}{cyan}
    \drawMark{15}{0.574084} \drawTriangle{15}{0.574084}{0}{green}
    \drawMark{15}{0.601277} \drawTriangle{15}{0.601277}{-180}{blue} \drawTriangle{15}{0.601277}{0}{green}
    \drawMark{15}{0.62847} \drawTriangle{15}{0.62847}{0}{blue}
    \drawMark{15}{0.655663} \drawTriangle{15}{0.655663}{0}{blue}
    \drawMark{15}{0.682856} \drawTriangle{15}{0.682856}{0}{blue}
    \drawMark{15}{0.710048} \drawTriangle{15}{0.710048}{0}{blue} \drawTriangle{15}{0.710048}{-60}{blue}
    \drawMark{15}{0.737241} \drawTriangle{15}{0.737241}{-180}{blue} \drawTriangle{15}{0.737241}{60}{blue} \drawTriangle{15}{0.737241}{0}{red} \drawTriangle{15}{0.737241}{-60}{blue}
    \drawMark{15}{0.764434} \drawTriangle{15}{0.764434}{60}{blue} \drawTriangle{15}{0.764434}{0}{cyan}
    \drawMark{15}{0.791627} \drawTriangle{15}{0.791627}{0}{blue}
    \drawMark{15}{0.81882} \drawTriangle{15}{0.81882}{0}{blue}
    \drawMark{15}{0.900399} \drawTriangle{15}{0.900399}{0}{blue}
    \drawMark{16}{0.710048} \drawTriangle{16}{0.710048}{60}{blue}
    \drawMark{16}{0.737241} \drawTriangle{16}{0.737241}{60}{blue} \drawTriangle{16}{0.737241}{0}{blue}
    \drawMark{16}{0.764434} \drawTriangle{16}{0.764434}{60}{blue}
    \end{axis}
  \end{tikzpicture}
    };
    \node[anchor=north east] at (1.0\textwidth,1.00\textheight) {% row 1, right
\message{Instance <gesa3>.}
% \message{Instance <gesa3> has 217 / 259 cuts.}
% \message{Instance <gesa3> has main dimension 1104.}
% \message{Instance <gesa3> required 729 nodes.}
% \message{Instance <gesa3> has 194 cuts of type 'R'.}
% \message{Instance <gesa3> has 2 cuts of type 'Z'.}
% \message{Instance <gesa3> has 6 cuts of type 'C'.}
% \message{Instance <gesa3> has 15 cuts of type 'F'.}
  \begin{tikzpicture}
    \begin{axis}[
      enlargelimits = 0.05,
      xlabel = {\textbf{gesa3}: \textcolor{red}{$L = 51$} cuts},
      width = 75mm,
      height = 60mm,
      xtick={0,4,8,12,16},
      xticklabels={0,$275$,$551$,$827$,$1103$},
      xmin = -1,
      xmax = 17,
      ymin = 0.454245,
      ymax = 1,
      grid = major,
      colormap = {blueorangered}{rgb255(0cm)=(0,0,255); rgb255(1cm)=(255,128,0); rgb255(2cm)=(255,0,0)},
      colormap name = blueorangered,
    ]
    \draw[black!50!white,thick,dashed] (axis cs:-2,0.493227) -- (axis cs:18,0.493227);
    \drawMark{-1}{0.493227} \drawTriangle{-1}{0.493227}{0}{blue}
    \drawMark{-1}{0.53221} \drawTriangle{-1}{0.53221}{0}{blue}
    \drawMark{-1}{0.610175} \drawTriangle{-1}{0.610175}{0}{blue}
    \drawMark{12}{0.610175} \drawTriangle{12}{0.610175}{0}{blue}
    \drawMark{13}{0.493227} \drawTriangle{13}{0.493227}{0}{blue}
    \drawMark{13}{0.53221} \drawTriangle{13}{0.53221}{0}{blue}
    \drawMark{14}{0.454245} \drawTriangle{14}{0.454245}{0}{blue}
    \drawMark{14}{0.493227} \drawTriangle{14}{0.493227}{0}{blue}
    \drawMark{14}{0.53221} \drawTriangle{14}{0.53221}{0}{yellow}
    \drawMark{14}{0.571192} \drawTriangle{14}{0.571192}{0}{cyan}
    \drawMark{14}{0.610175} \drawTriangle{14}{0.610175}{0}{cyan}
    \drawMark{14}{0.649158} \drawTriangle{14}{0.649158}{0}{blue}
    \drawMark{15}{0.454245} \drawTriangle{15}{0.454245}{0}{blue}
    \drawMark{15}{0.493227} \drawTriangle{15}{0.493227}{-180}{blue} \drawTriangle{15}{0.493227}{0}{green}
    \drawMark{15}{0.53221} \drawTriangle{15}{0.53221}{-180}{blue} \drawTriangle{15}{0.53221}{0}{red} \drawTriangle{15}{0.53221}{-60}{blue}
    \drawMark{15}{0.571192} \drawTriangle{15}{0.571192}{-120}{blue} \drawTriangle{15}{0.571192}{-180}{blue} \drawTriangle{15}{0.571192}{0}{yellow} \drawTriangle{15}{0.571192}{-60}{blue}
    \drawMark{15}{0.610175} \drawTriangle{15}{0.610175}{-180}{blue} \drawTriangle{15}{0.610175}{0}{cyan}
    \drawMark{15}{0.649158} \drawTriangle{15}{0.649158}{-180}{blue} \drawTriangle{15}{0.649158}{0}{cyan}
    \drawMark{15}{0.68814} \drawTriangle{15}{0.68814}{0}{blue}
    \drawMark{15}{1} \drawTriangle{15}{1}{0}{blue}
    \drawMark{16}{0.53221} \drawTriangle{16}{0.53221}{-120}{blue}
    \drawMark{16}{0.571192} \drawTriangle{16}{0.571192}{0}{blue}
    \drawMark{16}{0.68814} \drawTriangle{16}{0.68814}{0}{blue}
    \end{axis}
  \end{tikzpicture}
    };
    \node[anchor=north east] at (0.5\textwidth,0.75\textheight) {% row 2, left
\message{Instance <khb05250>.}
% \message{Instance <khb05250> has 78 / 122 cuts.}
% \message{Instance <khb05250> has main dimension 1229.}
% \message{Instance <khb05250> required 425 nodes.}
% \message{Instance <khb05250> has 78 cuts of type 'R'.}
  \begin{tikzpicture}
    \begin{axis}[
      enlargelimits = 0.05,
      xlabel = {\textbf{khb05250}: \textcolor{red}{$L = 15$} cuts},
      width = 75mm,
      height = 60mm,
      xtick={0,4,8,12,16},
      xticklabels={0,$307$,$614$,$921$,$1228$},
      xmin = -1,
      xmax = 17,
      ymin = 0.471362,
      ymax = 0.851102,
      grid = major,
      colormap = {blueorangered}{rgb255(0cm)=(0,0,255); rgb255(1cm)=(255,128,0); rgb255(2cm)=(255,0,0)},
      colormap name = blueorangered,
    ]
    \draw[black!50!white,thick,dashed] (axis cs:-2,0.606983) -- (axis cs:18,0.606983);
    \drawMark{-1}{0.471362} \drawTriangle{-1}{0.471362}{0}{blue}
    \drawMark{-1}{0.525611} \drawTriangle{-1}{0.525611}{0}{cyan}
    \drawMark{-1}{0.552735} \drawTriangle{-1}{0.552735}{0}{green}
    \drawMark{-1}{0.579859} \drawTriangle{-1}{0.579859}{0}{orange}
    \drawMark{-1}{0.606983} \drawTriangle{-1}{0.606983}{0}{red}
    \drawMark{-1}{0.634108} \drawTriangle{-1}{0.634108}{0}{yellow}
    \drawMark{-1}{0.661232} \drawTriangle{-1}{0.661232}{0}{blue}
    \drawMark{-1}{0.688356} \drawTriangle{-1}{0.688356}{0}{cyan}
    \drawMark{-1}{0.715481} \drawTriangle{-1}{0.715481}{0}{blue}
    \drawMark{-1}{0.742605} \drawTriangle{-1}{0.742605}{0}{green}
    \drawMark{-1}{0.769729} \drawTriangle{-1}{0.769729}{0}{cyan}
    \drawMark{-1}{0.796853} \drawTriangle{-1}{0.796853}{0}{cyan}
    \drawMark{-1}{0.823978} \drawTriangle{-1}{0.823978}{0}{blue}
    \drawMark{-1}{0.851102} \drawTriangle{-1}{0.851102}{0}{cyan}
    \drawMark{15}{0.552735} \drawTriangle{15}{0.552735}{0}{blue}
    \drawMark{15}{0.579859} \drawTriangle{15}{0.579859}{0}{blue}
    \drawMark{15}{0.606983} \drawTriangle{15}{0.606983}{0}{cyan}
    \drawMark{15}{0.634108} \drawTriangle{15}{0.634108}{0}{blue}
    \drawMark{15}{0.796853} \drawTriangle{15}{0.796853}{0}{blue}
    \end{axis}
  \end{tikzpicture}
    };
    \node[anchor=north east] at (1.0\textwidth,0.75\textheight) {% row 2, right
\message{Instance <lseu>.}
% \message{Instance <lseu> has 125 / 125 cuts.}
% \message{Instance <lseu> has main dimension 89.}
% \message{Instance <lseu> required 3495 nodes.}
% \message{Instance <lseu> has 35 cuts of type 'L'.}
% \message{Instance <lseu> has 85 cuts of type 'R'.}
% \message{Instance <lseu> has 2 cuts of type 'Z'.}
% \message{Instance <lseu> has 3 cuts of type 'C'.}
  \begin{tikzpicture}
    \begin{axis}[
      enlargelimits = 0.05,
      xlabel = {\textbf{lseu}: \textcolor{red}{$L = 17$} cuts},
      width = 75mm,
      height = 60mm,
      xtick={0,4,8,12,16},
      xticklabels={0,$22$,$44$,$66$,$88$},
      xmin = -1,
      xmax = 17,
      ymin = 0.37585,
      ymax = 1,
      grid = major,
      colormap = {blueorangered}{rgb255(0cm)=(0,0,255); rgb255(1cm)=(255,128,0); rgb255(2cm)=(255,0,0)},
      colormap name = blueorangered,
    ]
    \draw[black!50!white,thick,dashed] (axis cs:-2,0.598761) -- (axis cs:18,0.598761);
    \drawMark{-1}{0.554179} \drawTriangle{-1}{0.554179}{0}{cyan}
    \drawMark{-1}{0.598761} \drawTriangle{-1}{0.598761}{0}{red}
    \drawMark{-1}{0.643343} \drawTriangle{-1}{0.643343}{0}{orange}
    \drawMark{-1}{0.687925} \drawTriangle{-1}{0.687925}{0}{green}
    \drawMark{-1}{0.732507} \drawTriangle{-1}{0.732507}{0}{blue}
    \drawMark{-1}{0.777089} \drawTriangle{-1}{0.777089}{0}{blue}
    \drawMark{1}{0.554179} \drawTriangle{1}{0.554179}{0}{blue}
    \drawMark{1}{0.598761} \drawTriangle{1}{0.598761}{0}{blue}
    \drawMark{4}{0.598761} \drawTriangle{4}{0.598761}{-120}{blue}
    \drawMark{7}{0.554179} \drawTriangle{7}{0.554179}{-60}{blue}
    \drawMark{8}{0.643343} \drawTriangle{8}{0.643343}{-120}{blue} \drawTriangle{8}{0.643343}{0}{blue}
    \drawMark{9}{0.687925} \drawTriangle{9}{0.687925}{0}{blue}
    \drawMark{10}{0.598761} \drawTriangle{10}{0.598761}{0}{blue}
    \drawMark{11}{0.598761} \drawTriangle{11}{0.598761}{0}{blue}
    \drawMark{12}{0.598761} \drawTriangle{12}{0.598761}{0}{blue}
    \drawMark{12}{0.643343} \drawTriangle{12}{0.643343}{60}{blue} \drawTriangle{12}{0.643343}{0}{cyan}
    \drawMark{13}{0.420432} \drawTriangle{13}{0.420432}{60}{blue} \drawTriangle{13}{0.420432}{0}{blue}
    \drawMark{13}{0.598761} \drawTriangle{13}{0.598761}{60}{blue} \drawTriangle{13}{0.598761}{0}{cyan}
    \drawMark{14}{0.509596} \drawTriangle{14}{0.509596}{60}{blue}
    \drawMark{14}{0.554179} \drawTriangle{14}{0.554179}{60}{blue} \drawTriangle{14}{0.554179}{0}{blue}
    \drawMark{14}{0.598761} \drawTriangle{14}{0.598761}{0}{cyan}
    \drawMark{14}{0.643343} \drawTriangle{14}{0.643343}{60}{blue} \drawTriangle{14}{0.643343}{0}{blue}
    \drawMark{14}{0.687925} \drawTriangle{14}{0.687925}{60}{blue} \drawTriangle{14}{0.687925}{0}{blue}
    \drawMark{15}{0.37585} \drawTriangle{15}{0.37585}{60}{blue} \drawTriangle{15}{0.37585}{0}{blue}
    \drawMark{15}{0.420432} \drawTriangle{15}{0.420432}{60}{blue}
    \drawMark{15}{0.509596} \drawTriangle{15}{0.509596}{0}{blue}
    \drawMark{15}{0.554179} \drawTriangle{15}{0.554179}{-120}{blue} \drawTriangle{15}{0.554179}{60}{blue}
    \drawMark{15}{0.598761} \drawTriangle{15}{0.598761}{60}{green} \drawTriangle{15}{0.598761}{0}{cyan}
    \drawMark{15}{0.643343} \drawTriangle{15}{0.643343}{60}{cyan} \drawTriangle{15}{0.643343}{0}{cyan} \drawTriangle{15}{0.643343}{-60}{blue}
    \drawMark{15}{0.687925} \drawTriangle{15}{0.687925}{0}{blue}
    \drawMark{15}{0.732507} \drawTriangle{15}{0.732507}{60}{blue}
    \drawMark{16}{0.465014} \drawTriangle{16}{0.465014}{60}{blue}
    \drawMark{16}{0.509596} \drawTriangle{16}{0.509596}{60}{blue}
    \drawMark{16}{0.598761} \drawTriangle{16}{0.598761}{60}{cyan} \drawTriangle{16}{0.598761}{0}{blue}
    \drawMark{16}{0.643343} \drawTriangle{16}{0.643343}{60}{cyan} \drawTriangle{16}{0.643343}{0}{blue}
    \drawMark{16}{0.687925} \drawTriangle{16}{0.687925}{60}{blue}
    \drawMark{16}{0.732507} \drawTriangle{16}{0.732507}{60}{blue}
    \drawMark{16}{0.777089} \drawTriangle{16}{0.777089}{60}{blue} \drawTriangle{16}{0.777089}{0}{blue}
    \drawMark{16}{1} \drawTriangle{16}{1}{60}{blue}
    \end{axis}
  \end{tikzpicture}
    };
    \node[anchor=north east] at (0.5\textwidth,0.50\textheight) {% row 3, left
\message{Instance <mas76>.}
% \message{Instance <mas76> has 204 / 225 cuts.}
% \message{Instance <mas76> has main dimension 151.}
% \message{Instance <mas76> required 211381 nodes.}
% \message{Instance <mas76> has 204 cuts of type 'R'.}
  \begin{tikzpicture} % similar to khb05250
    \begin{axis}[
      enlargelimits = 0.05,
      xlabel = {\textbf{mas76}: \textcolor{red}{$L = 37$} cuts},
      width = 75mm,
      height = 60mm,
      xtick={0,4,8,12,16},
      xticklabels={0,$37$,$75$,$112$,$150$},
      xmin = -1,
      xmax = 17,
      ymin = 0.547617,
      ymax = 0.653511,
      grid = major,
      colormap = {blueorangered}{rgb255(0cm)=(0,0,255); rgb255(1cm)=(255,128,0); rgb255(2cm)=(255,0,0)},
      colormap name = blueorangered,
    ]
    \draw[black!50!white,thick,dashed] (axis cs:-2,0.585436) -- (axis cs:18,0.585436);
    \drawMark{-1}{0.547617} \drawTriangle{-1}{0.547617}{0}{blue}
    \drawMark{-1}{0.555181} \drawTriangle{-1}{0.555181}{0}{cyan}
    \drawMark{-1}{0.562745} \drawTriangle{-1}{0.562745}{0}{green}
    \drawMark{-1}{0.570309} \drawTriangle{-1}{0.570309}{0}{yellow}
    \drawMark{-1}{0.577872} \drawTriangle{-1}{0.577872}{0}{orange}
    \drawMark{-1}{0.585436} \drawTriangle{-1}{0.585436}{0}{red}
    \drawMark{-1}{0.593} \drawTriangle{-1}{0.593}{0}{orange}
    \drawMark{-1}{0.600564} \drawTriangle{-1}{0.600564}{0}{yellow}
    \drawMark{-1}{0.608128} \drawTriangle{-1}{0.608128}{0}{green}
    \drawMark{-1}{0.615692} \drawTriangle{-1}{0.615692}{0}{green}
    \drawMark{-1}{0.623256} \drawTriangle{-1}{0.623256}{0}{blue}
    \drawMark{-1}{0.630819} \drawTriangle{-1}{0.630819}{0}{blue}
    \drawMark{-1}{0.638383} \drawTriangle{-1}{0.638383}{0}{cyan}
    \drawMark{-1}{0.645947} \drawTriangle{-1}{0.645947}{0}{blue}
    \drawMark{-1}{0.653511} \drawTriangle{-1}{0.653511}{0}{blue}
    \drawMark{16}{0.600564} \drawTriangle{16}{0.600564}{0}{blue}
    \end{axis}
  \end{tikzpicture}
    };
    \node[anchor=north east] at (1.0\textwidth,0.50\textheight) {% row 3, right
\message{Instance <modglob>.}
% \message{Instance <modglob> has 186 / 268 cuts.}
% \message{Instance <modglob> has main dimension 327.}
% \message{Instance <modglob> required 112516 nodes.}
% \message{Instance <modglob> has 186 cuts of type 'R'.}
  \begin{tikzpicture}
    \begin{axis}[
      enlargelimits = 0.05,
      xlabel = {\textbf{modglob}: \textcolor{red}{$L = 31$} cuts},
      width = 75mm,
      height = 60mm,
      xtick={0,4,8,12,16},
      xticklabels={0,$81$,$163$,$244$,$326$},
      xmin = -1,
      xmax = 17,
      ymin = 0.650555,
      ymax = 0.745468,
      grid = major,
      colormap = {blueorangered}{rgb255(0cm)=(0,0,255); rgb255(1cm)=(255,128,0); rgb255(2cm)=(255,0,0)},
      colormap name = blueorangered,
    ]
    \draw[black!50!white,thick,dashed] (axis cs:-2,0.71157) -- (axis cs:18,0.71157);
    \drawMark{-1}{0.670894} \drawTriangle{-1}{0.670894}{0}{blue}
    \drawMark{-1}{0.684453} \drawTriangle{-1}{0.684453}{0}{blue}
    \drawMark{-1}{0.691232} \drawTriangle{-1}{0.691232}{0}{blue}
    \drawMark{-1}{0.698012} \drawTriangle{-1}{0.698012}{0}{blue}
    \drawMark{-1}{0.704791} \drawTriangle{-1}{0.704791}{0}{blue}
    \drawMark{-1}{0.71157} \drawTriangle{-1}{0.71157}{0}{blue}
    \drawMark{11}{0.677673} \drawTriangle{11}{0.677673}{0}{blue}
    \drawMark{13}{0.691232} \drawTriangle{13}{0.691232}{0}{blue}
    \drawMark{13}{0.698012} \drawTriangle{13}{0.698012}{0}{cyan}
    \drawMark{13}{0.704791} \drawTriangle{13}{0.704791}{0}{blue}
    \drawMark{13}{0.71835} \drawTriangle{13}{0.71835}{0}{blue}
    \drawMark{14}{0.650555} \drawTriangle{14}{0.650555}{0}{blue}
    \drawMark{14}{0.664114} \drawTriangle{14}{0.664114}{0}{blue}
    \drawMark{14}{0.670894} \drawTriangle{14}{0.670894}{0}{blue}
    \drawMark{14}{0.684453} \drawTriangle{14}{0.684453}{0}{blue}
    \drawMark{14}{0.691232} \drawTriangle{14}{0.691232}{0}{cyan}
    \drawMark{14}{0.698012} \drawTriangle{14}{0.698012}{0}{green}
    \drawMark{14}{0.704791} \drawTriangle{14}{0.704791}{0}{blue}
    \drawMark{15}{0.650555} \drawTriangle{15}{0.650555}{0}{blue}
    \drawMark{15}{0.664114} \drawTriangle{15}{0.664114}{0}{cyan}
    \drawMark{15}{0.670894} \drawTriangle{15}{0.670894}{0}{blue}
    \drawMark{15}{0.677673} \drawTriangle{15}{0.677673}{0}{blue}
    \drawMark{15}{0.684453} \drawTriangle{15}{0.684453}{0}{green}
    \drawMark{15}{0.691232} \drawTriangle{15}{0.691232}{0}{yellow}
    \drawMark{15}{0.698012} \drawTriangle{15}{0.698012}{0}{red}
    \drawMark{15}{0.704791} \drawTriangle{15}{0.704791}{0}{orange}
    \drawMark{15}{0.71157} \drawTriangle{15}{0.71157}{0}{green}
    \drawMark{15}{0.71835} \drawTriangle{15}{0.71835}{0}{green}
    \drawMark{15}{0.725129} \drawTriangle{15}{0.725129}{0}{green}
    \drawMark{15}{0.731909} \drawTriangle{15}{0.731909}{0}{blue}
    \drawMark{15}{0.738689} \drawTriangle{15}{0.738689}{0}{blue}
    \drawMark{15}{0.745468} \drawTriangle{15}{0.745468}{0}{blue}
    \drawMark{16}{0.71835} \drawTriangle{16}{0.71835}{0}{blue}
    \end{axis}
  \end{tikzpicture}
    };
    \node[anchor=north east] at (0.5\textwidth,0.25\textheight) {% row 4, left
\message{Instance <p0033>.}
% \message{Instance <p0033> has 64 / 94 cuts.}
% \message{Instance <p0033> has main dimension 27.}
% \message{Instance <p0033> required 127 nodes.}
% \message{Instance <p0033> has 14 cuts of type 'L'.}
% \message{Instance <p0033> has 40 cuts of type 'R'.}
% \message{Instance <p0033> has 10 cuts of type 'C'.}
  \begin{tikzpicture}
    \begin{axis}[
      enlargelimits = 0.05,
      xlabel = {\textbf{p0033}: \textcolor{red}{$L = 4$} cuts},
      width = 75mm,
      height = 60mm,
      xtick={0,4,8,12,16},
      xticklabels={0,$6$,$13$,$19$,$26$},
      xmin = -1,
      xmax = 17,
      ymin = 0.474604,
      ymax = 0.95747,
      grid = major,
      colormap = {blueorangered}{rgb255(0cm)=(0,0,255); rgb255(1cm)=(255,128,0); rgb255(2cm)=(255,0,0)},
      colormap name = blueorangered,
    ]
    \draw[black!50!white,thick,dashed] (axis cs:-2,0.92298) -- (axis cs:18,0.92298);
    \drawMark{-1}{0.716037} \drawTriangle{-1}{0.716037}{0}{blue}
    \drawMark{-1}{0.750527} \drawTriangle{-1}{0.750527}{0}{blue}
    \drawMark{-1}{0.853999} \drawTriangle{-1}{0.853999}{0}{green}
    \drawMark{-1}{0.888489} \drawTriangle{-1}{0.888489}{0}{blue}
    \drawMark{1}{0.819508} \drawTriangle{1}{0.819508}{0}{green}
    \drawMark{3}{0.474604} \drawTriangle{3}{0.474604}{0}{blue}
    \drawMark{3}{0.578075} \drawTriangle{3}{0.578075}{-120}{blue}
    \drawMark{3}{0.785018} \drawTriangle{3}{0.785018}{0}{blue}
    \drawMark{3}{0.819508} \drawTriangle{3}{0.819508}{0}{green}
    \drawMark{3}{0.853999} \drawTriangle{3}{0.853999}{0}{red}
    \drawMark{3}{0.888489} \drawTriangle{3}{0.888489}{0}{blue}
    \drawMark{3}{0.92298} \drawTriangle{3}{0.92298}{0}{blue}
    \drawMark{5}{0.474604} \drawTriangle{5}{0.474604}{-120}{blue}
    \drawMark{5}{0.543585} \drawTriangle{5}{0.543585}{-120}{green}
    \drawMark{5}{0.785018} \drawTriangle{5}{0.785018}{-120}{blue}
    \drawMark{5}{0.819508} \drawTriangle{5}{0.819508}{-120}{blue}
    \drawMark{5}{0.853999} \drawTriangle{5}{0.853999}{-120}{blue}
    \drawMark{5}{0.888489} \drawTriangle{5}{0.888489}{-120}{blue}
    \drawMark{5}{0.95747} \drawTriangle{5}{0.95747}{-120}{green}
    \drawMark{6}{0.92298} \drawTriangle{6}{0.92298}{0}{blue}
    \drawMark{7}{0.92298} \drawTriangle{7}{0.92298}{0}{blue}
    \drawMark{8}{0.92298} \drawTriangle{8}{0.92298}{0}{blue}
    \drawMark{9}{0.92298} \drawTriangle{9}{0.92298}{0}{blue}
    \drawMark{10}{0.853999} \drawTriangle{10}{0.853999}{0}{blue}
    \drawMark{10}{0.92298} \drawTriangle{10}{0.92298}{60}{blue}
    \drawMark{11}{0.716037} \drawTriangle{11}{0.716037}{0}{blue}
    \drawMark{11}{0.92298} \drawTriangle{11}{0.92298}{0}{blue}
    \drawMark{12}{0.716037} \drawTriangle{12}{0.716037}{0}{blue}
    \drawMark{12}{0.819508} \drawTriangle{12}{0.819508}{0}{blue}
    \drawMark{12}{0.92298} \drawTriangle{12}{0.92298}{60}{blue} \drawTriangle{12}{0.92298}{0}{green}
    \drawMark{13}{0.95747} \drawTriangle{13}{0.95747}{0}{green}
    \drawMark{14}{0.750527} \drawTriangle{14}{0.750527}{60}{blue}
    \drawMark{14}{0.819508} \drawTriangle{14}{0.819508}{0}{yellow}
    \drawMark{14}{0.853999} \drawTriangle{14}{0.853999}{0}{blue}
    \drawMark{14}{0.92298} \drawTriangle{14}{0.92298}{60}{green} \drawTriangle{14}{0.92298}{0}{green}
    \drawMark{15}{0.612566} \drawTriangle{15}{0.612566}{0}{blue}
    \drawMark{15}{0.785018} \drawTriangle{15}{0.785018}{0}{blue}
    \drawMark{15}{0.819508} \drawTriangle{15}{0.819508}{60}{blue} \drawTriangle{15}{0.819508}{0}{blue}
    \drawMark{15}{0.853999} \drawTriangle{15}{0.853999}{60}{blue}
    \drawMark{15}{0.92298} \drawTriangle{15}{0.92298}{60}{blue} \drawTriangle{15}{0.92298}{0}{blue}
    \drawMark{16}{0.716037} \drawTriangle{16}{0.716037}{60}{blue}
    \drawMark{16}{0.750527} \drawTriangle{16}{0.750527}{60}{green}
    \drawMark{16}{0.92298} \drawTriangle{16}{0.92298}{60}{blue}
    \drawMark{16}{0.95747} \drawTriangle{16}{0.95747}{60}{blue}
    \drawMark{17}{0.716037} \drawTriangle{17}{0.716037}{60}{blue}
    \end{axis}
  \end{tikzpicture}
    };
    \node[anchor=north east] at (1.0\textwidth,0.25\textheight) {% row 4, right
\message{Instance <p0201>.}
% \message{Instance <p0201> has 256 / 263 cuts.}
% \message{Instance <p0201> has main dimension 139.}
% \message{Instance <p0201> required 21 nodes.}
% \message{Instance <p0201> has 12 cuts of type 'L'.}
% \message{Instance <p0201> has 152 cuts of type 'R'.}
% \message{Instance <p0201> has 14 cuts of type 'Z'.}
% \message{Instance <p0201> has 78 cuts of type 'C'.}
  \begin{tikzpicture}
    \begin{axis}[
      enlargelimits = 0.05,
      xlabel = {\textbf{p0201}: \textcolor{red}{$L = 15$} cuts},
      width = 75mm,
      height = 60mm,
      xtick={0,4,8,12,16},
      xticklabels={0,$34$,$69$,$103$,$138$},
      xmin = -1,
      xmax = 17,
      ymin = 0.067568,
      ymax = 1,
      grid = major,
      colormap = {blueorangered}{rgb255(0cm)=(0,0,255); rgb255(1cm)=(255,128,0); rgb255(2cm)=(255,0,0)},
      colormap name = blueorangered,
    ]
    \draw[black!50!white,thick,dashed] (axis cs:-2,0.467182) -- (axis cs:18,0.467182);
    \drawMark{-1}{0.13417} \drawTriangle{-1}{0.13417}{-120}{cyan}
    \drawMark{-1}{0.200773} \drawTriangle{-1}{0.200773}{-120}{blue} \drawTriangle{-1}{0.200773}{0}{blue}
    \drawMark{-1}{0.267375} \drawTriangle{-1}{0.267375}{-120}{blue} \drawTriangle{-1}{0.267375}{0}{blue}
    \drawMark{-1}{0.333977} \drawTriangle{-1}{0.333977}{0}{cyan}
    \drawMark{-1}{0.400579} \drawTriangle{-1}{0.400579}{-120}{blue} \drawTriangle{-1}{0.400579}{0}{blue}
    \drawMark{-1}{0.467182} \drawTriangle{-1}{0.467182}{-120}{blue}
    \drawMark{3}{0.467182} \drawTriangle{3}{0.467182}{-120}{blue}
    \drawMark{3}{0.533784} \drawTriangle{3}{0.533784}{-120}{blue}
    \drawMark{5}{0.467182} \drawTriangle{5}{0.467182}{0}{blue}
    \drawMark{6}{0.400579} \drawTriangle{6}{0.400579}{0}{blue}
    \drawMark{6}{0.533784} \drawTriangle{6}{0.533784}{-120}{blue}
    \drawMark{7}{0.200773} \drawTriangle{7}{0.200773}{0}{blue}
    \drawMark{7}{0.267375} \drawTriangle{7}{0.267375}{0}{blue}
    \drawMark{7}{0.333977} \drawTriangle{7}{0.333977}{-120}{blue} \drawTriangle{7}{0.333977}{0}{blue}
    \drawMark{7}{0.467182} \drawTriangle{7}{0.467182}{-120}{blue}
    \drawMark{7}{0.600386} \drawTriangle{7}{0.600386}{-120}{blue}
    \drawMark{7}{0.733591} \drawTriangle{7}{0.733591}{-120}{blue}
    \drawMark{7}{0.866795} \drawTriangle{7}{0.866795}{-120}{blue}
    \drawMark{8}{0.267375} \drawTriangle{8}{0.267375}{-120}{blue} \drawTriangle{8}{0.267375}{0}{blue}
    \drawMark{8}{0.333977} \drawTriangle{8}{0.333977}{0}{blue}
    \drawMark{8}{0.400579} \drawTriangle{8}{0.400579}{0}{blue}
    \drawMark{8}{0.467182} \drawTriangle{8}{0.467182}{0}{blue}
    \drawMark{8}{0.533784} \drawTriangle{8}{0.533784}{0}{blue}
    \drawMark{8}{0.600386} \drawTriangle{8}{0.600386}{0}{blue}
    \drawMark{8}{0.666989} \drawTriangle{8}{0.666989}{-120}{blue} \drawTriangle{8}{0.666989}{0}{blue}
    \drawMark{8}{0.800193} \drawTriangle{8}{0.800193}{-120}{blue}
    \drawMark{9}{0.400579} \drawTriangle{9}{0.400579}{-120}{blue} \drawTriangle{9}{0.400579}{0}{blue}
    \drawMark{9}{0.467182} \drawTriangle{9}{0.467182}{0}{blue}
    \drawMark{9}{0.533784} \drawTriangle{9}{0.533784}{0}{blue}
    \drawMark{9}{0.600386} \drawTriangle{9}{0.600386}{0}{cyan}
    \drawMark{10}{0.267375} \drawTriangle{10}{0.267375}{-120}{blue} \drawTriangle{10}{0.267375}{0}{blue}
    \drawMark{10}{0.333977} \drawTriangle{10}{0.333977}{0}{cyan}
    \drawMark{10}{0.400579} \drawTriangle{10}{0.400579}{0}{blue}
    \drawMark{10}{0.666989} \drawTriangle{10}{0.666989}{0}{blue}
    \drawMark{11}{0.267375} \drawTriangle{11}{0.267375}{0}{blue}
    \drawMark{11}{0.333977} \drawTriangle{11}{0.333977}{-120}{cyan}
    \drawMark{11}{0.400579} \drawTriangle{11}{0.400579}{-120}{blue}
    \drawMark{11}{0.533784} \drawTriangle{11}{0.533784}{-120}{blue}
    \drawMark{11}{0.600386} \drawTriangle{11}{0.600386}{-120}{blue}
    \drawMark{11}{0.666989} \drawTriangle{11}{0.666989}{-120}{blue}
    \drawMark{11}{0.733591} \drawTriangle{11}{0.733591}{-120}{blue}
    \drawMark{12}{0.067568} \drawTriangle{12}{0.067568}{-120}{blue}
    \drawMark{12}{0.267375} \drawTriangle{12}{0.267375}{-120}{blue}
    \drawMark{12}{0.333977} \drawTriangle{12}{0.333977}{-120}{blue} \drawTriangle{12}{0.333977}{0}{blue}
    \drawMark{12}{0.400579} \drawTriangle{12}{0.400579}{-120}{cyan} \drawTriangle{12}{0.400579}{0}{blue}
    \drawMark{12}{0.467182} \drawTriangle{12}{0.467182}{-120}{blue} \drawTriangle{12}{0.467182}{0}{blue}
    \drawMark{12}{0.533784} \drawTriangle{12}{0.533784}{-120}{blue}
    \drawMark{12}{0.600386} \drawTriangle{12}{0.600386}{0}{blue}
    \drawMark{12}{0.666989} \drawTriangle{12}{0.666989}{0}{blue}
    \drawMark{12}{0.733591} \drawTriangle{12}{0.733591}{-120}{blue}
    \drawMark{13}{0.067568} \drawTriangle{13}{0.067568}{-120}{blue} \drawTriangle{13}{0.067568}{0}{blue}
    \drawMark{13}{0.13417} \drawTriangle{13}{0.13417}{-120}{blue}
    \drawMark{13}{0.333977} \drawTriangle{13}{0.333977}{-120}{blue}
    \drawMark{13}{0.400579} \drawTriangle{13}{0.400579}{-120}{cyan} \drawTriangle{13}{0.400579}{0}{blue}
    \drawMark{13}{0.467182} \drawTriangle{13}{0.467182}{-120}{blue} \drawTriangle{13}{0.467182}{0}{blue}
    \drawMark{13}{0.533784} \drawTriangle{13}{0.533784}{-120}{blue} \drawTriangle{13}{0.533784}{0}{blue}
    \drawMark{13}{0.600386} \drawTriangle{13}{0.600386}{0}{blue}
    \drawMark{13}{1} \drawTriangle{13}{1}{0}{blue}
    \drawMark{14}{0.067568} \drawTriangle{14}{0.067568}{-120}{blue}
    \drawMark{14}{0.13417} \drawTriangle{14}{0.13417}{-120}{blue}
    \drawMark{14}{0.200773} \drawTriangle{14}{0.200773}{-120}{blue}
    \drawMark{14}{0.267375} \drawTriangle{14}{0.267375}{-120}{cyan}
    \drawMark{14}{0.333977} \drawTriangle{14}{0.333977}{-120}{blue} \drawTriangle{14}{0.333977}{-60}{blue}
    \drawMark{14}{0.400579} \drawTriangle{14}{0.400579}{-120}{blue} \drawTriangle{14}{0.400579}{0}{blue} \drawTriangle{14}{0.400579}{-60}{blue}
    \drawMark{14}{0.467182} \drawTriangle{14}{0.467182}{0}{cyan}
    \drawMark{14}{0.533784} \drawTriangle{14}{0.533784}{-120}{cyan} \drawTriangle{14}{0.533784}{0}{blue}
    \drawMark{14}{0.600386} \drawTriangle{14}{0.600386}{-120}{cyan} \drawTriangle{14}{0.600386}{0}{blue}
    \drawMark{14}{0.666989} \drawTriangle{14}{0.666989}{0}{blue}
    \drawMark{14}{0.733591} \drawTriangle{14}{0.733591}{-120}{blue}
    \drawMark{14}{0.800193} \drawTriangle{14}{0.800193}{-120}{blue}
    \drawMark{14}{1} \drawTriangle{14}{1}{-120}{blue}
    \drawMark{15}{0.067568} \drawTriangle{15}{0.067568}{0}{cyan} \drawTriangle{15}{0.067568}{-60}{blue}
    \drawMark{15}{0.13417} \drawTriangle{15}{0.13417}{60}{blue} \drawTriangle{15}{0.13417}{0}{blue}
    \drawMark{15}{0.200773} \drawTriangle{15}{0.200773}{0}{green}
    \drawMark{15}{0.267375} \drawTriangle{15}{0.267375}{-120}{blue} \drawTriangle{15}{0.267375}{0}{cyan} \drawTriangle{15}{0.267375}{-60}{blue}
    \drawMark{15}{0.333977} \drawTriangle{15}{0.333977}{60}{blue} \drawTriangle{15}{0.333977}{0}{cyan}
    \drawMark{15}{0.400579} \drawTriangle{15}{0.400579}{60}{blue} \drawTriangle{15}{0.400579}{0}{orange}
    \drawMark{15}{0.467182} \drawTriangle{15}{0.467182}{-120}{blue} \drawTriangle{15}{0.467182}{60}{blue} \drawTriangle{15}{0.467182}{0}{red} \drawTriangle{15}{0.467182}{-60}{blue}
    \drawMark{15}{0.533784} \drawTriangle{15}{0.533784}{60}{cyan} \drawTriangle{15}{0.533784}{0}{orange} \drawTriangle{15}{0.533784}{-60}{cyan}
    \drawMark{15}{0.600386} \drawTriangle{15}{0.600386}{0}{orange} \drawTriangle{15}{0.600386}{-60}{cyan}
    \drawMark{15}{0.666989} \drawTriangle{15}{0.666989}{0}{cyan}
    \drawMark{15}{0.733591} \drawTriangle{15}{0.733591}{0}{cyan}
    \drawMark{15}{0.800193} \drawTriangle{15}{0.800193}{-120}{blue}
    \drawMark{15}{0.933398} \drawTriangle{15}{0.933398}{0}{blue}
    \drawMark{16}{0.067568} \drawTriangle{16}{0.067568}{0}{blue}
    \drawMark{16}{0.13417} \drawTriangle{16}{0.13417}{0}{blue}
    \drawMark{16}{0.400579} \drawTriangle{16}{0.400579}{60}{blue} \drawTriangle{16}{0.400579}{0}{blue}
    \drawMark{16}{0.467182} \drawTriangle{16}{0.467182}{60}{blue} \drawTriangle{16}{0.467182}{0}{cyan}
    \drawMark{16}{0.600386} \drawTriangle{16}{0.600386}{60}{blue}
    \end{axis}
  \end{tikzpicture}
    };
\end{tikzpicture}








\newpage

  \begin{tikzpicture}[overlay,yshift=-\textheight]
    \node[anchor=north east] at (0.5\textwidth,1.00\textheight) {% row 1, left
\message{Instance <p0282>.}
% \message{Instance <p0282> has 831 / 904 cuts.}
% \message{Instance <p0282> has main dimension 282.}
% \message{Instance <p0282> required 57 nodes.}
% \message{Instance <p0282> has 368 cuts of type 'L'.}
% \message{Instance <p0282> has 441 cuts of type 'R'.}
% \message{Instance <p0282> has 6 cuts of type 'Z'.}
% \message{Instance <p0282> has 15 cuts of type 'C'.}
% \message{Instance <p0282> has 1 cuts of type 'F'.}
  \begin{tikzpicture}
    \begin{axis}[
      enlargelimits = 0.05,
      xlabel = {\textbf{p0282}: \textcolor{red}{$L = 136$} cuts},
      width = 75mm,
      height = 60mm,
      xtick={0,4,8,12,16},
      xticklabels={0,$70$,$140$,$210$,$281$},
      xmin = -1,
      xmax = 17,
      ymin = 0.938622,
      ymax = 1,
      grid = major,
      colormap = {blueorangered}{rgb255(0cm)=(0,0,255); rgb255(1cm)=(255,128,0); rgb255(2cm)=(255,0,0)},
      colormap name = blueorangered,
    ]
    \draw[black!50!white,thick,dashed] (axis cs:-2,0.964927) -- (axis cs:18,0.964927);
    \drawMark{-1}{0.938622} \drawTriangle{-1}{0.938622}{0}{blue}
    \drawMark{-1}{0.956159} \drawTriangle{-1}{0.956159}{-120}{blue} \drawTriangle{-1}{0.956159}{0}{cyan}
    \drawMark{-1}{0.960543} \drawTriangle{-1}{0.960543}{0}{blue}
    \drawMark{-1}{0.964927} \drawTriangle{-1}{0.964927}{0}{cyan}
    \drawMark{-1}{0.969311} \drawTriangle{-1}{0.969311}{0}{cyan}
    \drawMark{-1}{0.973695} \drawTriangle{-1}{0.973695}{0}{cyan}
    \drawMark{-1}{0.978079} \drawTriangle{-1}{0.978079}{0}{blue}
    \drawMark{6}{0.969311} \drawTriangle{6}{0.969311}{0}{blue}
    \drawMark{7}{0.956159} \drawTriangle{7}{0.956159}{0}{blue}
    \drawMark{7}{0.960543} \drawTriangle{7}{0.960543}{-120}{blue}
    \drawMark{7}{0.964927} \drawTriangle{7}{0.964927}{-120}{blue}
    \drawMark{7}{0.969311} \drawTriangle{7}{0.969311}{-120}{blue} \drawTriangle{7}{0.969311}{0}{blue}
    \drawMark{7}{0.973695} \drawTriangle{7}{0.973695}{-120}{blue}
    \drawMark{8}{0.973695} \drawTriangle{8}{0.973695}{0}{blue}
    \drawMark{11}{0.938622} \drawTriangle{11}{0.938622}{0}{blue}
    \drawMark{11}{0.973695} \drawTriangle{11}{0.973695}{0}{blue}
    \drawMark{13}{0.960543} \drawTriangle{13}{0.960543}{0}{blue}
    \drawMark{14}{0.956159} \drawTriangle{14}{0.956159}{0}{blue} \drawTriangle{14}{0.956159}{-60}{blue}
    \drawMark{14}{0.960543} \drawTriangle{14}{0.960543}{-120}{blue}
    \drawMark{14}{0.964927} \drawTriangle{14}{0.964927}{-120}{blue}
    \drawMark{14}{0.969311} \drawTriangle{14}{0.969311}{-60}{blue}
    \drawMark{14}{0.973695} \drawTriangle{14}{0.973695}{0}{blue}
    \drawMark{15}{0.938622} \drawTriangle{15}{0.938622}{60}{blue}
    \drawMark{15}{0.956159} \drawTriangle{15}{0.956159}{-120}{blue} \drawTriangle{15}{0.956159}{-180}{blue} \drawTriangle{15}{0.956159}{60}{green} \drawTriangle{15}{0.956159}{0}{yellow}
    \drawMark{15}{0.960543} \drawTriangle{15}{0.960543}{60}{blue} \drawTriangle{15}{0.960543}{0}{blue} \drawTriangle{15}{0.960543}{-60}{blue}
    \drawMark{15}{0.964927} \drawTriangle{15}{0.964927}{-120}{blue} \drawTriangle{15}{0.964927}{60}{red} \drawTriangle{15}{0.964927}{0}{orange}
    \drawMark{15}{0.969311} \drawTriangle{15}{0.969311}{60}{cyan} \drawTriangle{15}{0.969311}{0}{green} \drawTriangle{15}{0.969311}{-60}{blue}
    \drawMark{15}{0.973695} \drawTriangle{15}{0.973695}{60}{cyan} \drawTriangle{15}{0.973695}{0}{cyan} \drawTriangle{15}{0.973695}{-60}{blue}
    \drawMark{15}{0.978079} \drawTriangle{15}{0.978079}{60}{blue} \drawTriangle{15}{0.978079}{0}{cyan}
    \drawMark{15}{0.982463} \drawTriangle{15}{0.982463}{60}{blue} \drawTriangle{15}{0.982463}{0}{blue}
    \drawMark{15}{0.986848} \drawTriangle{15}{0.986848}{0}{blue}
    \drawMark{15}{0.991232} \drawTriangle{15}{0.991232}{0}{blue}
    \drawMark{15}{0.995616} \drawTriangle{15}{0.995616}{0}{blue}
    \drawMark{15}{1} \drawTriangle{15}{1}{0}{blue}
    \drawMark{16}{0.956159} \drawTriangle{16}{0.956159}{60}{cyan} \drawTriangle{16}{0.956159}{0}{blue}
    \drawMark{16}{0.960543} \drawTriangle{16}{0.960543}{60}{blue}
    \drawMark{16}{0.964927} \drawTriangle{16}{0.964927}{60}{green} \drawTriangle{16}{0.964927}{0}{blue}
    \drawMark{16}{0.969311} \drawTriangle{16}{0.969311}{60}{blue} \drawTriangle{16}{0.969311}{0}{blue}
    \drawMark{16}{0.973695} \drawTriangle{16}{0.973695}{60}{blue} \drawTriangle{16}{0.973695}{0}{blue}
    \drawMark{16}{0.978079} \drawTriangle{16}{0.978079}{60}{blue} \drawTriangle{16}{0.978079}{0}{blue}
    \drawMark{16}{0.982463} \drawTriangle{16}{0.982463}{60}{blue}
    \end{axis}
  \end{tikzpicture}
    };
    \node[anchor=north east] at (1.0\textwidth,1.00\textheight) {% row 1, right
\message{Instance <p0548>.}
% \message{Instance <p0548> has 460 / 577 cuts.}
% \message{Instance <p0548> has main dimension 520.}
% \message{Instance <p0548> required 921 nodes.}
% \message{Instance <p0548> has 159 cuts of type 'L'.}
% \message{Instance <p0548> has 213 cuts of type 'R'.}
% \message{Instance <p0548> has 10 cuts of type 'Z'.}
% \message{Instance <p0548> has 16 cuts of type 'C'.}
% \message{Instance <p0548> has 62 cuts of type 'F'.}
  \begin{tikzpicture}
    \begin{axis}[
      enlargelimits = 0.05,
      xlabel = {\textbf{p0548}: \textcolor{red}{$L = 73$} cuts},
      width = 75mm,
      height = 60mm,
      xtick={0,4,8,12,16},
      xticklabels={0,$129$,$259$,$389$,$519$},
      xmin = -1,
      xmax = 17,
      ymin = 0.87584,
      ymax = 1,
      grid = major,
      colormap = {blueorangered}{rgb255(0cm)=(0,0,255); rgb255(1cm)=(255,128,0); rgb255(2cm)=(255,0,0)},
      colormap name = blueorangered,
    ]
    \draw[black!50!white,thick,dashed] (axis cs:-2,0.955657) -- (axis cs:18,0.955657);
    \drawMark{-1}{0.964526} \drawTriangle{-1}{0.964526}{0}{blue}
    \drawMark{-1}{0.973394} \drawTriangle{-1}{0.973394}{0}{blue}
    \drawMark{-1}{0.982263} \drawTriangle{-1}{0.982263}{0}{blue}
    \drawMark{-1}{0.991131} \drawTriangle{-1}{0.991131}{0}{blue}
    \drawMark{-1}{1} \drawTriangle{-1}{1}{0}{blue}
    \drawMark{12}{0.955657} \drawTriangle{12}{0.955657}{-120}{blue} \drawTriangle{12}{0.955657}{60}{blue}
    \drawMark{12}{0.973394} \drawTriangle{12}{0.973394}{0}{blue}
    \drawMark{12}{0.982263} \drawTriangle{12}{0.982263}{-120}{blue} \drawTriangle{12}{0.982263}{0}{blue}
    \drawMark{13}{0.955657} \drawTriangle{13}{0.955657}{60}{blue} \drawTriangle{13}{0.955657}{0}{blue}
    \drawMark{14}{0.87584} \drawTriangle{14}{0.87584}{0}{blue}
    \drawMark{14}{0.902446} \drawTriangle{14}{0.902446}{-60}{blue}
    \drawMark{14}{0.955657} \drawTriangle{14}{0.955657}{-180}{blue} \drawTriangle{14}{0.955657}{60}{blue} \drawTriangle{14}{0.955657}{0}{blue}
    \drawMark{14}{0.982263} \drawTriangle{14}{0.982263}{-120}{blue}
    \drawMark{15}{0.893577} \drawTriangle{15}{0.893577}{0}{blue}
    \drawMark{15}{0.902446} \drawTriangle{15}{0.902446}{0}{blue}
    \drawMark{15}{0.911314} \drawTriangle{15}{0.911314}{-120}{blue} \drawTriangle{15}{0.911314}{-180}{blue}
    \drawMark{15}{0.920183} \drawTriangle{15}{0.920183}{-120}{blue} \drawTriangle{15}{0.920183}{0}{blue}
    \drawMark{15}{0.929051} \drawTriangle{15}{0.929051}{-180}{blue} \drawTriangle{15}{0.929051}{0}{blue}
    \drawMark{15}{0.93792} \drawTriangle{15}{0.93792}{-120}{blue} \drawTriangle{15}{0.93792}{-180}{blue} \drawTriangle{15}{0.93792}{60}{blue} \drawTriangle{15}{0.93792}{0}{blue}
    \drawMark{15}{0.946789} \drawTriangle{15}{0.946789}{60}{blue} \drawTriangle{15}{0.946789}{0}{blue}
    \drawMark{15}{0.955657} \drawTriangle{15}{0.955657}{-180}{cyan} \drawTriangle{15}{0.955657}{60}{red} \drawTriangle{15}{0.955657}{0}{green} \drawTriangle{15}{0.955657}{-60}{blue}
    \drawMark{15}{0.964526} \drawTriangle{15}{0.964526}{-120}{blue} \drawTriangle{15}{0.964526}{-180}{cyan} \drawTriangle{15}{0.964526}{60}{cyan} \drawTriangle{15}{0.964526}{0}{green} \drawTriangle{15}{0.964526}{-60}{blue}
    \drawMark{15}{0.973394} \drawTriangle{15}{0.973394}{-120}{blue} \drawTriangle{15}{0.973394}{-180}{cyan} \drawTriangle{15}{0.973394}{60}{cyan} \drawTriangle{15}{0.973394}{0}{yellow} \drawTriangle{15}{0.973394}{-60}{blue}
    \drawMark{15}{0.982263} \drawTriangle{15}{0.982263}{-120}{blue} \drawTriangle{15}{0.982263}{-180}{blue} \drawTriangle{15}{0.982263}{60}{cyan} \drawTriangle{15}{0.982263}{0}{orange}
    \drawMark{15}{0.991131} \drawTriangle{15}{0.991131}{0}{blue}
    \drawMark{16}{0.929051} \drawTriangle{16}{0.929051}{60}{blue}
    \drawMark{16}{0.955657} \drawTriangle{16}{0.955657}{-180}{blue} \drawTriangle{16}{0.955657}{60}{cyan} \drawTriangle{16}{0.955657}{0}{blue}
    \drawMark{16}{0.964526} \drawTriangle{16}{0.964526}{-180}{blue} \drawTriangle{16}{0.964526}{60}{blue} \drawTriangle{16}{0.964526}{0}{blue}
    \drawMark{16}{0.973394} \drawTriangle{16}{0.973394}{-180}{blue} \drawTriangle{16}{0.973394}{60}{blue} \drawTriangle{16}{0.973394}{0}{blue} \drawTriangle{16}{0.973394}{-60}{blue}
    \drawMark{16}{0.982263} \drawTriangle{16}{0.982263}{-180}{blue} \drawTriangle{16}{0.982263}{60}{blue} \drawTriangle{16}{0.982263}{0}{blue}
    \end{axis}
  \end{tikzpicture}
    };
    \node[anchor=north east] at (0.5\textwidth,0.75\textheight) {% row 2, left
\message{Instance <qnet1>.}
%\message{Instance <qnet1> has 152 / 162 cuts.}
%\message{Instance <qnet1> has main dimension 1233.}
%\message{Instance <qnet1> required 5 nodes.}
%\message{Instance <qnet1> has 95 cuts of type 'R'.}
%\message{Instance <qnet1> has 10 cuts of type 'Z'.}
%\message{Instance <qnet1> has 47 cuts of type 'F'.}
  \begin{tikzpicture}
    \begin{axis}[
      enlargelimits = 0.05,
      xlabel = {\textbf{qnet1}: \textcolor{red}{$L = 40$} cuts},
      width = 75mm,
      height = 60mm,
      xtick={0,4,8,12,16},
      xticklabels={0,$308$,$616$,$924$,$1232$},
      xmin = -1,
      xmax = 17,
      ymin = 0.214039,
      ymax = 1,
      grid = major,
      colormap = {blueorangered}{rgb255(0cm)=(0,0,255); rgb255(1cm)=(255,128,0); rgb255(2cm)=(255,0,0)},
      colormap name = blueorangered,
    ]
    \draw[black!50!white,thick,dashed] (axis cs:-2,0.214039) -- (axis cs:18,0.214039);
    \drawMark{15}{0.214039} \drawTriangle{15}{0.214039}{-180}{red} \drawTriangle{15}{0.214039}{0}{yellow} \drawTriangle{15}{0.214039}{-60}{cyan}
    \drawMark{15}{0.270179} \drawTriangle{15}{0.270179}{-180}{blue} \drawTriangle{15}{0.270179}{0}{cyan}
    \drawMark{15}{0.382459} \drawTriangle{15}{0.382459}{-60}{blue}
    \drawMark{15}{0.438599} \drawTriangle{15}{0.438599}{-180}{blue} \drawTriangle{15}{0.438599}{0}{blue} \drawTriangle{15}{0.438599}{-60}{blue}
    \drawMark{15}{0.494739} \drawTriangle{15}{0.494739}{-180}{blue}
    \drawMark{15}{0.88772} \drawTriangle{15}{0.88772}{0}{blue}
    \drawMark{15}{0.94386} \drawTriangle{15}{0.94386}{0}{blue}
    \drawMark{15}{1} \drawTriangle{15}{1}{-180}{blue} \drawTriangle{15}{1}{0}{blue} \drawTriangle{15}{1}{-60}{blue}
    \drawMark{16}{0.214039} \drawTriangle{16}{0.214039}{-180}{blue} \drawTriangle{16}{0.214039}{0}{red}
    \drawMark{16}{0.270179} \drawTriangle{16}{0.270179}{0}{blue}
    \drawMark{16}{0.438599} \drawTriangle{16}{0.438599}{0}{blue}
    \drawMark{16}{0.77544} \drawTriangle{16}{0.77544}{0}{blue}
    \drawMark{16}{0.83158} \drawTriangle{16}{0.83158}{0}{blue}
    \drawMark{16}{0.94386} \drawTriangle{16}{0.94386}{0}{blue}
    \drawMark{16}{1} \drawTriangle{16}{1}{0}{blue}
    \end{axis}
  \end{tikzpicture}
    };
    \node[anchor=north east] at (1.0\textwidth,0.75\textheight) {% row 2, right
\message{Instance <rgn>.}
% \message{Instance <rgn> has 233 / 278 cuts.}
% \message{Instance <rgn> has main dimension 160.}
% \message{Instance <rgn> required 1691 nodes.}
% \message{Instance <rgn> has 168 cuts of type 'R'.}
% \message{Instance <rgn> has 65 cuts of type 'F'.}
  \begin{tikzpicture}
    \begin{axis}[
      enlargelimits = 0.05,
      xlabel = {\textbf{rgn}: \textcolor{red}{$L = 11$} cuts},
      width = 75mm,
      height = 60mm,
      xtick={0,4,8,12,16},
      xticklabels={0,$39$,$79$,$119$,$159$},
      xmin = -1,
      xmax = 17,
      ymin = 0.640719,
      ymax = 1,
      grid = major,
      colormap = {blueorangered}{rgb255(0cm)=(0,0,255); rgb255(1cm)=(255,128,0); rgb255(2cm)=(255,0,0)},
      colormap name = blueorangered,
    ]
    \draw[black!50!white,thick,dashed] (axis cs:-2,0.692045) -- (axis cs:18,0.692045);
    \drawMark{-1}{0.666382} \drawTriangle{-1}{0.666382}{0}{blue}
    \drawMark{-1}{0.692045} \drawTriangle{-1}{0.692045}{0}{orange}
    \drawMark{-1}{0.717708} \drawTriangle{-1}{0.717708}{0}{green}
    \drawMark{-1}{0.743371} \drawTriangle{-1}{0.743371}{0}{cyan}
    \drawMark{-1}{0.769034} \drawTriangle{-1}{0.769034}{0}{cyan}
    \drawMark{2}{0.692045} \drawTriangle{2}{0.692045}{0}{blue}
    \drawMark{7}{0.717708} \drawTriangle{7}{0.717708}{0}{blue}
    \drawMark{9}{0.743371} \drawTriangle{9}{0.743371}{0}{cyan}
    \drawMark{9}{0.769034} \drawTriangle{9}{0.769034}{0}{blue}
    \drawMark{10}{0.692045} \drawTriangle{10}{0.692045}{0}{cyan}
    \drawMark{10}{0.717708} \drawTriangle{10}{0.717708}{-180}{blue} \drawTriangle{10}{0.717708}{0}{cyan}
    \drawMark{10}{0.743371} \drawTriangle{10}{0.743371}{0}{blue}
    \drawMark{10}{0.769034} \drawTriangle{10}{0.769034}{-180}{blue} \drawTriangle{10}{0.769034}{0}{blue}
    \drawMark{10}{0.794697} \drawTriangle{10}{0.794697}{0}{green}
    \drawMark{11}{0.692045} \drawTriangle{11}{0.692045}{0}{green}
    \drawMark{11}{0.717708} \drawTriangle{11}{0.717708}{0}{green}
    \drawMark{11}{0.743371} \drawTriangle{11}{0.743371}{-180}{blue} \drawTriangle{11}{0.743371}{0}{cyan}
    \drawMark{11}{0.769034} \drawTriangle{11}{0.769034}{0}{cyan}
    \drawMark{11}{0.794697} \drawTriangle{11}{0.794697}{0}{green}
    \drawMark{12}{0.666382} \drawTriangle{12}{0.666382}{0}{blue}
    \drawMark{12}{0.692045} \drawTriangle{12}{0.692045}{-180}{cyan}
    \drawMark{12}{0.717708} \drawTriangle{12}{0.717708}{-180}{cyan} \drawTriangle{12}{0.717708}{0}{orange}
    \drawMark{12}{0.743371} \drawTriangle{12}{0.743371}{-180}{blue} \drawTriangle{12}{0.743371}{0}{green}
    \drawMark{12}{0.769034} \drawTriangle{12}{0.769034}{-180}{green} \drawTriangle{12}{0.769034}{0}{red}
    \drawMark{12}{0.794697} \drawTriangle{12}{0.794697}{0}{green}
    \drawMark{13}{0.692045} \drawTriangle{13}{0.692045}{-180}{green} \drawTriangle{13}{0.692045}{0}{cyan}
    \drawMark{13}{0.717708} \drawTriangle{13}{0.717708}{-180}{blue} \drawTriangle{13}{0.717708}{0}{cyan}
    \drawMark{13}{0.743371} \drawTriangle{13}{0.743371}{-180}{blue} \drawTriangle{13}{0.743371}{0}{green}
    \drawMark{13}{0.769034} \drawTriangle{13}{0.769034}{-180}{blue} \drawTriangle{13}{0.769034}{0}{cyan}
    \drawMark{13}{0.794697} \drawTriangle{13}{0.794697}{-180}{cyan} \drawTriangle{13}{0.794697}{0}{blue}
    \drawMark{13}{0.82036} \drawTriangle{13}{0.82036}{0}{blue}
    \drawMark{14}{0.640719} \drawTriangle{14}{0.640719}{-180}{cyan}
    \drawMark{14}{0.692045} \drawTriangle{14}{0.692045}{-180}{red} \drawTriangle{14}{0.692045}{0}{yellow}
    \drawMark{14}{0.717708} \drawTriangle{14}{0.717708}{-180}{green} \drawTriangle{14}{0.717708}{0}{orange}
    \drawMark{14}{0.743371} \drawTriangle{14}{0.743371}{-180}{green} \drawTriangle{14}{0.743371}{0}{yellow}
    \drawMark{14}{0.769034} \drawTriangle{14}{0.769034}{-180}{green} \drawTriangle{14}{0.769034}{0}{red}
    \drawMark{14}{0.794697} \drawTriangle{14}{0.794697}{-180}{yellow} \drawTriangle{14}{0.794697}{0}{cyan}
    \drawMark{14}{0.948674} \drawTriangle{14}{0.948674}{-180}{blue}
    \drawMark{14}{1} \drawTriangle{14}{1}{-180}{blue}
    \drawMark{15}{0.666382} \drawTriangle{15}{0.666382}{0}{blue}
    \drawMark{15}{0.692045} \drawTriangle{15}{0.692045}{0}{cyan}
    \drawMark{15}{0.717708} \drawTriangle{15}{0.717708}{0}{green}
    \drawMark{15}{0.743371} \drawTriangle{15}{0.743371}{0}{green}
    \drawMark{15}{0.769034} \drawTriangle{15}{0.769034}{0}{cyan}
    \drawMark{15}{0.794697} \drawTriangle{15}{0.794697}{0}{cyan}
    \drawMark{16}{0.692045} \drawTriangle{16}{0.692045}{-180}{cyan} \drawTriangle{16}{0.692045}{0}{cyan}
    \drawMark{16}{0.717708} \drawTriangle{16}{0.717708}{-180}{cyan} \drawTriangle{16}{0.717708}{0}{green}
    \drawMark{16}{0.743371} \drawTriangle{16}{0.743371}{0}{blue}
    \drawMark{16}{0.769034} \drawTriangle{16}{0.769034}{0}{green}
    \drawMark{16}{0.794697} \drawTriangle{16}{0.794697}{-180}{blue} \drawTriangle{16}{0.794697}{0}{yellow}
    \end{axis}
  \end{tikzpicture}
    };
    \node[anchor=north east] at (0.5\textwidth,0.50\textheight) {% row 3, left
\message{Instance <stein27>.}
% \message{Instance <stein27> has 886 / 886 cuts.}
% \message{Instance <stein27> has main dimension 27.}
% \message{Instance <stein27> required 3673 nodes.}
% \message{Instance <stein27> has 517 cuts of type 'R'.}
% \message{Instance <stein27> has 9 cuts of type 'Z'.}
% \message{Instance <stein27> has 360 cuts of type 'C'.}
  \begin{tikzpicture} % similar to stein45.
    \begin{axis}[
      enlargelimits = 0.05,
      xlabel = {\textbf{stein27}: \textcolor{red}{$L = 212$} cuts},
      width = 75mm,
      height = 60mm,
      xtick={0,4,8,12,16},
      xticklabels={0,$6$,$13$,$19$,$26$},
      xmin = -1,
      xmax = 17,
      ymin = 0.466667,
      ymax = 1,
      grid = major,
      colormap = {blueorangered}{rgb255(0cm)=(0,0,255); rgb255(1cm)=(255,128,0); rgb255(2cm)=(255,0,0)},
      colormap name = blueorangered,
    ]
    \draw[black!50!white,thick,dashed] (axis cs:-2,0.504762) -- (axis cs:18,0.504762);
    \drawMark{-1}{0.466667} \drawTriangle{-1}{0.466667}{-120}{blue} \drawTriangle{-1}{0.466667}{0}{blue}
    \drawMark{-1}{0.504762} \drawTriangle{-1}{0.504762}{-120}{yellow} \drawTriangle{-1}{0.504762}{0}{yellow} \drawTriangle{-1}{0.504762}{-60}{blue}
    \drawMark{-1}{0.542857} \drawTriangle{-1}{0.542857}{-120}{yellow} \drawTriangle{-1}{0.542857}{0}{orange} \drawTriangle{-1}{0.542857}{-60}{blue}
    \drawMark{-1}{0.580953} \drawTriangle{-1}{0.580953}{-120}{yellow} \drawTriangle{-1}{0.580953}{0}{red} \drawTriangle{-1}{0.580953}{-60}{blue}
    \drawMark{-1}{0.657143} \drawTriangle{-1}{0.657143}{-120}{blue} \drawTriangle{-1}{0.657143}{0}{blue}
    \drawMark{-1}{0.695238} \drawTriangle{-1}{0.695238}{-120}{blue} \drawTriangle{-1}{0.695238}{0}{blue}
    \drawMark{-1}{1} \drawTriangle{-1}{1}{0}{blue}
    \drawMark{0}{0.542857} \drawTriangle{0}{0.542857}{0}{blue} \drawTriangle{0}{0.542857}{-60}{blue}
    \drawMark{0}{0.580953} \drawTriangle{0}{0.580953}{-120}{blue} \drawTriangle{0}{0.580953}{0}{blue}
    \drawMark{1}{0.542857} \drawTriangle{1}{0.542857}{0}{blue}
    \drawMark{1}{0.580953} \drawTriangle{1}{0.580953}{0}{blue}
    \drawMark{2}{0.504762} \drawTriangle{2}{0.504762}{-120}{blue}
    \drawMark{3}{0.504762} \drawTriangle{3}{0.504762}{0}{blue}
    \drawMark{3}{0.542857} \drawTriangle{3}{0.542857}{-120}{blue} \drawTriangle{3}{0.542857}{0}{blue}
    \drawMark{4}{0.580953} \drawTriangle{4}{0.580953}{-120}{blue}
    \drawMark{6}{0.542857} \drawTriangle{6}{0.542857}{0}{blue}
    \drawMark{7}{0.542857} \drawTriangle{7}{0.542857}{0}{blue}
    \drawMark{7}{0.580953} \drawTriangle{7}{0.580953}{0}{blue}
    \drawMark{8}{0.542857} \drawTriangle{8}{0.542857}{0}{blue}
    \drawMark{9}{0.542857} \drawTriangle{9}{0.542857}{0}{blue}
    \drawMark{11}{0.542857} \drawTriangle{11}{0.542857}{-120}{blue}
    \drawMark{11}{0.580953} \drawTriangle{11}{0.580953}{-120}{blue}
    \drawMark{12}{0.504762} \drawTriangle{12}{0.504762}{-120}{blue}
    \drawMark{12}{0.542857} \drawTriangle{12}{0.542857}{-120}{blue} \drawTriangle{12}{0.542857}{-60}{blue}
    \drawMark{12}{0.580953} \drawTriangle{12}{0.580953}{-120}{blue}
    \drawMark{13}{0.504762} \drawTriangle{13}{0.504762}{0}{blue}
    \drawMark{13}{0.542857} \drawTriangle{13}{0.542857}{-120}{blue}
    \drawMark{13}{0.580953} \drawTriangle{13}{0.580953}{-120}{blue}
    \drawMark{14}{0.504762} \drawTriangle{14}{0.504762}{0}{blue}
    \drawMark{14}{0.542857} \drawTriangle{14}{0.542857}{0}{blue}
    \drawMark{14}{0.580953} \drawTriangle{14}{0.580953}{0}{blue}
    \drawMark{15}{0.580953} \drawTriangle{15}{0.580953}{0}{blue}
    \drawMark{16}{0.542857} \drawTriangle{16}{0.542857}{0}{blue}
    \drawMark{16}{0.580953} \drawTriangle{16}{0.580953}{0}{blue}
    \end{axis}
  \end{tikzpicture}
    };
    \node[anchor=north east] at (1.0\textwidth,0.50\textheight) {% row 3, right
\message{Instance <stein45>.}
% \message{Instance <stein45> has 1613 / 1613 cuts.}
% \message{Instance <stein45> has main dimension 45.}
% \message{Instance <stein45> required 45371 nodes.}
% \message{Instance <stein45> has 1221 cuts of type 'R'.}
% \message{Instance <stein45> has 10 cuts of type 'Z'.}
% \message{Instance <stein45> has 382 cuts of type 'C'.}
  \begin{tikzpicture}
    \begin{axis}[
      enlargelimits = 0.05,
      xlabel = {\textbf{stein45}: \textcolor{red}{$L = 625$} cuts},
      width = 75mm,
      height = 60mm,
      xtick={0,4,8,12,16},
      xticklabels={0,$11$,$22$,$33$,$44$},
      xmin = -1,
      xmax = 17,
      ymin = 0.583333,
      ymax = 1,
      grid = major,
      colormap = {blueorangered}{rgb255(0cm)=(0,0,255); rgb255(1cm)=(255,128,0); rgb255(2cm)=(255,0,0)},
      colormap name = blueorangered,
    ]
    \draw[black!50!white,thick,dashed] (axis cs:-2,0.613095) -- (axis cs:18,0.613095);
    \drawMark{-1}{0.583333} \drawTriangle{-1}{0.583333}{-120}{blue} \drawTriangle{-1}{0.583333}{0}{blue} \drawTriangle{-1}{0.583333}{-60}{blue}
    \drawMark{-1}{0.613095} \drawTriangle{-1}{0.613095}{-120}{green} \drawTriangle{-1}{0.613095}{0}{red}
    \drawMark{-1}{0.642857} \drawTriangle{-1}{0.642857}{-120}{cyan} \drawTriangle{-1}{0.642857}{0}{green}
    \drawMark{-1}{0.672619} \drawTriangle{-1}{0.672619}{-120}{cyan} \drawTriangle{-1}{0.672619}{0}{green}
    \drawMark{-1}{0.702381} \drawTriangle{-1}{0.702381}{-120}{blue} \drawTriangle{-1}{0.702381}{0}{cyan}
    \drawMark{-1}{0.761905} \drawTriangle{-1}{0.761905}{0}{blue}
    \drawMark{-1}{1} \drawTriangle{-1}{1}{0}{blue}
    \drawMark{1}{0.613095} \drawTriangle{1}{0.613095}{0}{blue}
    \drawMark{4}{0.613095} \drawTriangle{4}{0.613095}{0}{blue}
    \drawMark{8}{0.613095} \drawTriangle{8}{0.613095}{-60}{blue}
    \drawMark{12}{0.672619} \drawTriangle{12}{0.672619}{-120}{blue}
    \drawMark{13}{0.672619} \drawTriangle{13}{0.672619}{-120}{blue}
    \drawMark{14}{0.672619} \drawTriangle{14}{0.672619}{0}{blue}
    \drawMark{14}{0.702381} \drawTriangle{14}{0.702381}{0}{blue}
    \drawMark{15}{0.613095} \drawTriangle{15}{0.613095}{-60}{blue}
    \drawMark{15}{0.672619} \drawTriangle{15}{0.672619}{-60}{blue}
    \drawMark{16}{0.613095} \drawTriangle{16}{0.613095}{-60}{blue}
    \end{axis}
  \end{tikzpicture}
    };
    \node[anchor=north east] at (0.5\textwidth,0.25\textheight) {% row 4, left
\message{Instance <vpm1>.}
% \message{Instance <vpm1> has 161 / 281 cuts.}
% \message{Instance <vpm1> has main dimension 288.}
% \message{Instance <vpm1> required 27881 nodes.}
% \message{Instance <vpm1> has 129 cuts of type 'R'.}
% \message{Instance <vpm1> has 32 cuts of type 'F'.}
  \begin{tikzpicture} % similar to rgn
    \begin{axis}[
      enlargelimits = 0.05,
      xlabel = {\textbf{vpm1}: \textcolor{red}{$L = 39$} cuts},
      width = 75mm,
      height = 60mm,
      xtick={0,4,8,12,16},
      xticklabels={0,$71$,$143$,$215$,$287$},
      xmin = -1,
      xmax = 17,
      ymin = 0.396364,
      ymax = 1,
      grid = major,
      colormap = {blueorangered}{rgb255(0cm)=(0,0,255); rgb255(1cm)=(255,128,0); rgb255(2cm)=(255,0,0)},
      colormap name = blueorangered,
    ]
    \draw[black!50!white,thick,dashed] (axis cs:-2,0.568831) -- (axis cs:18,0.568831);
    \drawMark{-1}{0.568831} \drawTriangle{-1}{0.568831}{0}{blue}
    \drawMark{11}{0.568831} \drawTriangle{11}{0.568831}{0}{blue}
    \drawMark{12}{0.568831} \drawTriangle{12}{0.568831}{0}{blue}
    \drawMark{13}{0.482598} \drawTriangle{13}{0.482598}{0}{blue}
    \drawMark{13}{0.611948} \drawTriangle{13}{0.611948}{0}{blue}
    \drawMark{14}{0.482598} \drawTriangle{14}{0.482598}{0}{blue}
    \drawMark{14}{0.525715} \drawTriangle{14}{0.525715}{0}{cyan}
    \drawMark{14}{0.568831} \drawTriangle{14}{0.568831}{0}{cyan}
    \drawMark{14}{0.611948} \drawTriangle{14}{0.611948}{-180}{blue} \drawTriangle{14}{0.611948}{0}{blue}
    \drawMark{14}{0.655065} \drawTriangle{14}{0.655065}{0}{blue}
    \drawMark{15}{0.482598} \drawTriangle{15}{0.482598}{-180}{blue} \drawTriangle{15}{0.482598}{0}{blue}
    \drawMark{15}{0.525715} \drawTriangle{15}{0.525715}{-180}{blue} \drawTriangle{15}{0.525715}{0}{cyan}
    \drawMark{15}{0.568831} \drawTriangle{15}{0.568831}{-180}{cyan} \drawTriangle{15}{0.568831}{0}{green}
    \drawMark{15}{0.611948} \drawTriangle{15}{0.611948}{-180}{cyan} \drawTriangle{15}{0.611948}{0}{red}
    \drawMark{15}{0.655065} \drawTriangle{15}{0.655065}{0}{blue}
    \drawMark{15}{0.698182} \drawTriangle{15}{0.698182}{0}{blue}
    \drawMark{15}{1} \drawTriangle{15}{1}{0}{blue}
    \drawMark{16}{0.396364} \drawTriangle{16}{0.396364}{-180}{blue}
    \drawMark{16}{0.482598} \drawTriangle{16}{0.482598}{-180}{blue} \drawTriangle{16}{0.482598}{0}{blue}
    \drawMark{16}{0.525715} \drawTriangle{16}{0.525715}{-180}{blue} \drawTriangle{16}{0.525715}{0}{cyan}
    \drawMark{16}{0.568831} \drawTriangle{16}{0.568831}{-180}{cyan} \drawTriangle{16}{0.568831}{0}{blue}
    \drawMark{16}{0.611948} \drawTriangle{16}{0.611948}{-180}{cyan} \drawTriangle{16}{0.611948}{0}{green}
    \drawMark{16}{0.655065} \drawTriangle{16}{0.655065}{0}{cyan}
    \drawMark{16}{0.698182} \drawTriangle{16}{0.698182}{0}{blue}
    \end{axis}
  \end{tikzpicture}
    };
    \node[anchor=north east] at (1.0\textwidth,0.25\textheight) {% row 4, right
\message{Instance <vpm2>.}
% \message{Instance <vpm2> has 282 / 353 cuts.}
% \message{Instance <vpm2> has main dimension 286.}
% \message{Instance <vpm2> required 172271 nodes.}
% \message{Instance <vpm2> has 251 cuts of type 'R'.}
% \message{Instance <vpm2> has 1 cuts of type 'Z'.}
% \message{Instance <vpm2> has 30 cuts of type 'F'.}
  \begin{tikzpicture}
    \begin{axis}[
      enlargelimits = 0.05,
      xlabel = {\textbf{vpm2}: \textcolor{red}{$L = 25$} cuts},
      width = 75mm,
      height = 60mm,
      xtick={0,4,8,12,16},
      xticklabels={0,$71$,$142$,$213$,$285$},
      xmin = -1,
      xmax = 17,
      ymin = 0.647192,
      ymax = 0.743069,
      grid = major,
      colormap = {blueorangered}{rgb255(0cm)=(0,0,255); rgb255(1cm)=(255,128,0); rgb255(2cm)=(255,0,0)},
      colormap name = blueorangered,
    ]
    \draw[black!50!white,thick,dashed] (axis cs:-2,0.681434) -- (axis cs:18,0.681434);
    \drawMark{-1}{0.660889} \drawTriangle{-1}{0.660889}{0}{blue}
    \drawMark{-1}{0.667737} \drawTriangle{-1}{0.667737}{0}{blue}
    \drawMark{-1}{0.674585} \drawTriangle{-1}{0.674585}{0}{blue}
    \drawMark{-1}{0.681434} \drawTriangle{-1}{0.681434}{0}{cyan}
    \drawMark{-1}{0.688282} \drawTriangle{-1}{0.688282}{0}{blue}
    \drawMark{-1}{0.69513} \drawTriangle{-1}{0.69513}{0}{green}
    \drawMark{-1}{0.701979} \drawTriangle{-1}{0.701979}{0}{cyan}
    \drawMark{-1}{0.708827} \drawTriangle{-1}{0.708827}{0}{cyan}
    \drawMark{-1}{0.715676} \drawTriangle{-1}{0.715676}{0}{cyan}
    \drawMark{0}{0.701979} \drawTriangle{0}{0.701979}{0}{blue}
    \drawMark{12}{0.647192} \drawTriangle{12}{0.647192}{0}{blue}
    \drawMark{12}{0.667737} \drawTriangle{12}{0.667737}{0}{blue}
    \drawMark{12}{0.701979} \drawTriangle{12}{0.701979}{0}{blue}
    \drawMark{12}{0.708827} \drawTriangle{12}{0.708827}{0}{blue}
    \drawMark{14}{0.681434} \drawTriangle{14}{0.681434}{0}{blue}
    \drawMark{14}{0.688282} \drawTriangle{14}{0.688282}{0}{blue}
    \drawMark{14}{0.69513} \drawTriangle{14}{0.69513}{0}{blue}
    \drawMark{14}{0.708827} \drawTriangle{14}{0.708827}{0}{blue}
    \drawMark{14}{0.722524} \drawTriangle{14}{0.722524}{0}{blue}
    \drawMark{14}{0.736221} \drawTriangle{14}{0.736221}{0}{blue}
    \drawMark{15}{0.667737} \drawTriangle{15}{0.667737}{-180}{blue} \drawTriangle{15}{0.667737}{0}{cyan}
    \drawMark{15}{0.674585} \drawTriangle{15}{0.674585}{0}{cyan}
    \drawMark{15}{0.681434} \drawTriangle{15}{0.681434}{-180}{blue} \drawTriangle{15}{0.681434}{0}{green}
    \drawMark{15}{0.688282} \drawTriangle{15}{0.688282}{-180}{blue} \drawTriangle{15}{0.688282}{0}{yellow}
    \drawMark{15}{0.69513} \drawTriangle{15}{0.69513}{-180}{cyan} \drawTriangle{15}{0.69513}{0}{yellow}
    \drawMark{15}{0.701979} \drawTriangle{15}{0.701979}{-180}{cyan} \drawTriangle{15}{0.701979}{0}{red}
    \drawMark{15}{0.708827} \drawTriangle{15}{0.708827}{-180}{blue} \drawTriangle{15}{0.708827}{0}{red}
    \drawMark{15}{0.715676} \drawTriangle{15}{0.715676}{-180}{blue} \drawTriangle{15}{0.715676}{0}{orange}
    \drawMark{15}{0.722524} \drawTriangle{15}{0.722524}{-180}{blue} \drawTriangle{15}{0.722524}{0}{yellow}
    \drawMark{15}{0.729372} \drawTriangle{15}{0.729372}{-180}{blue} \drawTriangle{15}{0.729372}{0}{cyan}
    \drawMark{15}{0.736221} \drawTriangle{15}{0.736221}{0}{blue}
    \drawMark{15}{0.743069} \drawTriangle{15}{0.743069}{0}{blue}
    \drawMark{16}{0.667737} \drawTriangle{16}{0.667737}{0}{blue}
    \drawMark{16}{0.674585} \drawTriangle{16}{0.674585}{0}{blue}
    \drawMark{16}{0.681434} \drawTriangle{16}{0.681434}{-180}{blue} \drawTriangle{16}{0.681434}{0}{cyan} \drawTriangle{16}{0.681434}{-60}{blue}
    \drawMark{16}{0.688282} \drawTriangle{16}{0.688282}{-180}{blue} \drawTriangle{16}{0.688282}{0}{cyan}
    \drawMark{16}{0.69513} \drawTriangle{16}{0.69513}{-180}{blue} \drawTriangle{16}{0.69513}{0}{green}
    \drawMark{16}{0.701979} \drawTriangle{16}{0.701979}{-180}{blue} \drawTriangle{16}{0.701979}{0}{cyan}
    \drawMark{16}{0.708827} \drawTriangle{16}{0.708827}{-180}{blue} \drawTriangle{16}{0.708827}{0}{yellow}
    \drawMark{16}{0.715676} \drawTriangle{16}{0.715676}{-180}{blue} \drawTriangle{16}{0.715676}{0}{cyan}
    \drawMark{16}{0.722524} \drawTriangle{16}{0.722524}{0}{cyan}
    \drawMark{16}{0.729372} \drawTriangle{16}{0.729372}{0}{blue}
    \drawMark{16}{0.736221} \drawTriangle{16}{0.736221}{-180}{blue} \drawTriangle{16}{0.736221}{0}{blue}
    \drawMark{16}{0.743069} \drawTriangle{16}{0.743069}{0}{blue}
    \end{axis}
  \end{tikzpicture}
    };
    
  \end{tikzpicture}

